Age Aware Scheduling for Differentially-Private Federated Learning

This paper explores differentially-private federated learning (FL) across time-varying databases, delving into a nuanced three-way tradeoff involving age, accuracy, and differential privacy (DP). Emphasizing the potential advantages of scheduling, we propose an optimization problem aimed at meeting DP requirements while minimizing the loss difference between the aggregated model and the model obtained without DP constraints. To harness the benefits of scheduling, we introduce an age-dependent upper bound on the loss, leading to the development of an age-aware scheduling design. Simulation results underscore the superior performance of our proposed scheme compared to FL with classic DP, which does not consider scheduling as a design factor. This research contributes insights into the interplay of age, accuracy, and DP in federated learning, with practical implications for scheduling strategies.

==> figs/FL_procedure.tikz <==

\tikzstyle{descript} = [text = black,align=center, minimum height=1.15cm, align=center, outer sep=0pt,font = \footnotesize]
\tikzstyle{activity} =[align=center,outer sep=1pt]
\begin{tikzpicture}[very thick, black, scale=0.85]
    \small
    %% Coordinates
    \coordinate (O) at (-6,0);
    \coordinate (tc1) at (-5,0);
    \coordinate (tc1nextslot) at (-2,0);
    \coordinate (tc3) at (1,0);
    \coordinate (tc2) at (4,0);
    \coordinate (tagg) at (7,0);
    \coordinate (taggnextslot) at (10,0);
    \coordinate (F) at (11,0);
    
    %% Main Events
    \fill[color=Plum!30] rectangle (tc1) -- (tc1nextslot) -- ($(tc1nextslot)+(0,1.7)$) -- ($(tc1)+(0,1.7)$);
    \fill[color=RedOrange!20] rectangle (tc3) -- (tc2) -- ($(tc2)+(0,1.7)$) -- ($(tc3)+(0,1.7)$);
    \fill[color=Plum!10] rectangle (tc2) -- (tagg) -- ($(tagg)+(0,1.7)$) -- ($(tc2)+(0,1.7)$);
    \fill[color=MidnightBlue!20] rectangle (tagg) -- (taggnextslot) -- ($(taggnextslot)+(0,1.7)$) -- ($(tagg)+(0,1.7)$);
    
    \draw ($(tc1)+(1.5,1.3)$) node[activity] {\footnotesize Client 1:};
    \draw ($(tc1)+(1.5,0.8)$) node[activity] {\footnotesize Data collection};
    \draw ($(tc1)+(1.5,0.3)$) node[activity] {\footnotesize and training};
    
    \draw ($(tc3)+(1.5,1.3)$) node[activity] {\footnotesize Client 3:};
    \draw ($(tc3)+(1.5,0.8)$) node[activity] {\footnotesize Data collection};
    \draw ($(tc3)+(1.5,0.3)$) node[activity] {\footnotesize and training};
    
    \draw ($(tc2)+(1.5,1.3)$) node[activity] {\footnotesize Client 2:};
    \draw ($(tc2)+(1.5,0.8)$) node[activity] {\footnotesize Data collection};
    \draw ($(tc2)+(1.5,0.3)$) node[activity] {\footnotesize and training};
    
    \draw ($(tagg)+(1.5,1.1)$) node[activity] {\footnotesize Parameter Server:};
    \draw ($(tagg)+(1.55,0.6)$) node[activity] {\footnotesize Weight aggregation};
    
    %% Arrow
    \draw[->] (O) -- (F);
    %% Ticks
    \foreach \x in {-5,-2,...,11}
    \draw(\x cm,3pt) -- (\x cm,-3pt);
    %% Labels
    \foreach \i \j in {-5/$t_{\textnormal{c},1}$,1/$t_{\textnormal{c},3}$,4/$t_{\textnormal{c},2}$,7/$t_{\textnormal{agg}}$}{
      \draw (\i,0) node[below=3pt] {\j} ;
      
      \node[descript,fill=Plum!25,text=Plum](weightuploadblock) at ($(tc1nextslot)+(0,2.6)$) {
        \begin{minipage}{0.21\textwidth}
          \centering
          {\textcolor{black}{\scriptsize Training weight upload\\ based on $t_{\textnormal{c},1}$ collecting time}}
        \end{minipage}};
      \node[descript,fill=RedOrange!15,text=Plum](weightuploadblock) at ($(tc2)+(-0.6,2.6)$) {
        \begin{minipage}{0.21\textwidth}
          \centering
          {\textcolor{black}{\scriptsize Training weight upload\\ based on $t_{\textnormal{c},3}$ collecting time}}
        \end{minipage}};
      \node[descript,fill=Plum!10,text=Plum](weightuploadblock) at ($(tagg)+(1,2.6)$) {
        \begin{minipage}{0.21\textwidth}
          \centering
          {\textcolor{black}{\scriptsize Training weight upload\\ based on $t_{\textnormal{c},2}$ collecting time}}
        \end{minipage}};
      % \draw ($(tc1nextslot)+(0,3)$) node[activity] {\small Training weight uploading\\ based on data collected at $t_{\textnormal{c},1}$};
      
      \draw[->, color=blue, line width=2pt] ($(tc1nextslot)+(0,0)$) -- ($(tc1nextslot)+(0,2)$);
      \draw[->, color=blue, line width=2pt] ($(tc2)+(0,0)$) -- ($(tc2)+(0,2)$);
      \draw[->, color=blue, line width=2pt] ($(tagg)+(0,0)$) -- ($(tagg)+(0,2)$);
      
      %% procedure illustration
      % \draw[<->] ($(tc1)+(0,-1)$) -- ($(tagg)+(-0.1,-1)$);
      % \draw[<->] ($(tagg)+(0.1,-1)$) -- ($(F)+(0,-1)$);
      
      % \draw ($(tc1)+(6,-1.5)$) node[activity] {\small Model Training};
      % \draw ($(tagg)+(2,-1.5)$) node[activity] {\small Model Inference};
    }
\end{tikzpicture}

==> figs/Fig_loss_privacy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70000,0.20000,0.90000}%
\definecolor{mycolor2}{rgb}{0.30000,0.70000,0.50000}%
\definecolor{mycolor3}{rgb}{0.30100,0.24500,0.93300}%
\definecolor{mycolor4}{rgb}{0.10100,0.50500,0.13300}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=7.25in,
height=5.50in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, yshift=-3mm},
xlabel={Privacy $\bar{\epsilon}$},
ymode=log,
ymin=59.5811557719048,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, yshift=2mm},
ylabel={Loss difference},
label style = {font=\Huge},
tick label style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
xtick = {0,0.1,0.2,...,0.9,1.0},
ymajorgrids,
yminorgrids,
legend style={at={(1.00,1.00)}, legend cell align=left, align=left, draw=white!15!black, font=\huge, row sep=3.0pt}
]
\addplot [color=mycolor1, only marks, mark size=3.5pt, mark=square, mark options={very thick, solid, mycolor1}]
  table[row sep=crcr]{%
0.00721347520444472	36817.2546298914\\
0.0649212768400034	1009.98382783626\\
0.122629078475562	651.32718185525\\
0.180336880111118	515.518192499568\\
0.238044681746682	560.666546919664\\
0.295752483382235	529.385319578923\\
0.353460285017796	465.07182197796\\
0.411168086653355	526.377159332905\\
0.468875888288915	518.446341517514\\
0.526583689924473	519.932418102685\\
0.584291491560029	469.768726009108\\
0.641999293195586	506.854171608178\\
0.699707094831143	517.669229090274\\
0.7574148964667	497.912008450226\\
0.815122698102258	499.193040674223\\
0.872830499737815	494.932242432706\\
0.930538301373373	501.452636439178\\
0.988246103008931	505.558836686362\\
};
\addlegendentry{random scheduling constant noise}

\addplot [color=mycolor2, only marks, mark size=4.0pt, mark=o, mark options={very thick, solid, mycolor2}]
  table[row sep=crcr]{%
0.005	18262.0759756421\\
0.045	703.834937931233\\
0.085	570.269468233253\\
0.125	512.427496544696\\
0.165	502.595592610105\\
0.205	520.195653338237\\
0.245	486.685423183336\\
0.285	489.664233559412\\
0.325	513.558365252169\\
0.365	506.970460893895\\
0.405	490.224903675511\\
0.445	500.310010507322\\
0.485	493.988754871263\\
0.525	497.700106532302\\
0.565	492.601684622358\\
0.605	488.348624166718\\
0.645	471.124607622965\\
0.685	472.303311551168\\
0.725	482.980037774452\\
0.765	508.735923265505\\
0.805	482.257353363335\\
0.845	487.212369978191\\
0.885	481.588849800745\\
0.925	490.045960660565\\
0.965	504.577937889461\\
};
\addlegendentry{random scheduling adaptive noise}

\addplot [color=mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0.0144269504088895	8879.93904831142\\
0.0577078016355585	657.733423482115\\
0.100988652862228	267.957375875987\\
0.144269504088896	183.919972323929\\
0.187550355315565	124.224791117933\\
0.230831206542234	102.670888067161\\
0.274112057768903	92.2090144188739\\
0.317392908995572	83.4399425403006\\
0.360673760222241	79.6517269151366\\
0.40395461144891	77.6805422773443\\
0.447235462675579	75.8320568933892\\
0.490516313902248	75.8307615142994\\
0.533797165128916	73.0699597247156\\
0.577078016355585	72.9728326107121\\
0.620358867582254	72.0922800872184\\
0.663639718808923	71.6687956744934\\
0.706920570035592	71.6224829822279\\
0.750201421262261	67.7218012500345\\
0.79348227248893	71.852619274406\\
0.836763123715599	70.4070461243586\\
0.880043974942268	71.4142761833014\\
0.923324826168937	70.324902453207\\
0.966605677395606	70.5277111044564\\
};
\addlegendentry{numerical opt constant noise}

\addplot [color=mycolor3, only marks, mark size=5.0pt, mark=triangle, mark options={very thick, solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
0.0144269504088895	7876.09850684823\\
0.0721347520444483	399.940438679185\\
0.129842553680007	156.129734873706\\
0.187550355315565	122.420404432551\\
0.245258156951124	99.4016979807731\\
0.302965958586683	88.6565275799577\\
0.360673760222241	76.2165124655403\\
0.418381561857799	79.1205515662584\\
0.476089363493358	71.0294391926645\\
0.533797165128916	76.6522049098232\\
0.591504966764475	69.6984118329102\\
0.649212768400033	72.1039319524131\\
0.706920570035592	70.2555592425051\\
0.764628371671151	73.1603452615023\\
0.822336173306709	69.3644690363798\\
0.880043974942268	68.9032274432157\\
0.937751776577826	61.2382997681852\\
0.995459578213385	72.1781806641261\\
};
\addlegendentry{simulation opt constant noise}

\addplot [color=mycolor4, line width=1.8pt]
  table[row sep=crcr]{%
0.01	4331.70553144331\\
0.04	346.942733073069\\
0.07	169.657946394428\\
0.1	111.074245287542\\
0.13	90.0944134561717\\
0.16	83.5781529206464\\
0.19	79.8648965149703\\
0.22	73.8397621883765\\
0.25	72.8321742805472\\
0.28	72.5808263782435\\
0.31	69.5158994790356\\
0.34	70.1951855173586\\
0.37	70.1080901416972\\
0.4	71.96455201983\\
0.43	71.543727351247\\
0.46	70.3822079674689\\
0.49	69.7797409114509\\
0.52	68.401747490655\\
0.55	67.5816641947436\\
0.58	65.9085583295413\\
0.61	68.6195896354287\\
0.64	69.2139908990313\\
0.67	65.919832073717\\
0.7	69.2583458115534\\
0.73	67.1092633564165\\
0.76	67.0764475304024\\
0.79	68.0655030226879\\
0.82	69.0352103742963\\
0.85	68.8591110400694\\
0.88	66.318854256352\\
0.91	66.8016291730831\\
0.94	66.9775120232076\\
0.97	66.6864920401478\\
1	66.5486087835393\\
};
\addlegendentry{numerical opt adaptive noise}

\addplot [color=mycolor4, only marks, mark size=5.5pt, mark=star, mark options={very thick, solid, mycolor4}]
  table[row sep=crcr]{%
0.01	3512.52877905443\\
0.05	243.990822017677\\
0.09	110.510103202212\\
0.13	95.0624977516462\\
0.17	81.8224567168135\\
0.21	77.4350962107232\\
0.25	69.3257425672606\\
0.29	66.2160471726557\\
0.33	68.0342125458667\\
0.37	71.3050368699085\\
0.41	69.6133627729151\\
0.45	71.788115562032\\
0.49	69.4984785356811\\
0.53	67.619682560867\\
0.57	69.174732228806\\
0.61	63.284610138449\\
0.65	70.9278568115704\\
0.69	68.5321640154178\\
0.73	62.8189098386388\\
0.77	67.7352262203068\\
0.81	64.6471347690339\\
0.85	60.3026941457053\\
0.89	66.5732988545826\\
0.93	59.5811557719048\\
0.97	62.8367469984908\\
};
\addlegendentry{simulation opt adaptive noise}

\end{axis}

\end{tikzpicture}%


==> figs/Fig_loss_privacy_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70000,0.20000,0.90000}%
\definecolor{mycolor2}{rgb}{0.30000,0.70000,0.50000}%
\definecolor{mycolor3}{rgb}{0.30100,0.24500,0.93300}%
\definecolor{mycolor4}{rgb}{0.60100,0.20500,0.13300}%
\definecolor{mycolor5}{rgb}{0.10100,0.50500,0.13300}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=7.25in,
height=5.50in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.0,
xlabel style={font=\color{white!15!black}, yshift=-3mm},
xlabel={Privacy $\bar{\epsilon}$},
ymode=log,
ymin=0,
ymax=25000,
ylabel style={font=\color{white!15!black}, yshift=2mm},
ylabel={Loss difference},
label style = {font=\Huge},
tick label style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
xtick = {0,0.1,0.2,...,0.9,1.0},
ymajorgrids,
legend style={at={(1.00,1.00)}, legend cell align=left, align=left, draw=white!15!black, font=\LARGE, row sep=3.0pt},
]
\addplot [color=mycolor1, only marks, mark size=3.5pt, mark=square, mark options={very thick, solid, mycolor1}]
  table[row sep=crcr]{%
0.0139609746320219	21551.1991991584\\
0.0704958625622685	900.284244538012\\
0.126738001838876	378.876977773858\\
0.182681940432612	230.853191781595\\
0.240450642408042	164.011554387737\\
0.296147934214882	140.047898181508\\
0.353733040143946	116.868232169863\\
0.407997591817445	116.256829844131\\
0.464859144264212	100.828486856911\\
0.520314928113197	103.820874403774\\
0.578055265679856	102.027373658762\\
0.635304172344579	100.256196466707\\
0.692243940857256	93.5030244736712\\
0.74874863403896	91.7912699138278\\
0.804679914708821	86.8942366175736\\
0.862249066255201	92.9210151294496\\
0.922760378122593	91.9261255905417\\
0.97608901129797	92.899002406429\\
};
\addlegendentry{random scheduling constant noise}

\addplot [color=mycolor2, only marks, mark size=4.0pt, mark=o, mark options={very thick, solid, mycolor2}]
  table[row sep=crcr]{%
0.01	6557.31937779924\\
0.07	219.212748056602\\
0.13	121.696214415203\\
0.19	112.657530594679\\
0.25	98.3931885045946\\
0.31	91.1089786435118\\
0.37	95.0941077871579\\
0.43	86.3835396118521\\
0.49	88.2772939027803\\
0.55	89.8371263136167\\
0.61	90.4297827211561\\
0.67	87.9614299599348\\
0.73	88.367587904681\\
0.79	89.5333651748616\\
0.85	84.1273874411699\\
0.91	89.5179897609608\\
0.97	89.5979961796981\\
};
\addlegendentry{random scheduling adaptive noise}

\addplot [color=mycolor3, dashed, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
0.0144269504088895	64808.0731868436\\
0.0288539008177792	16208.0731868436\\
0.043280851226669	7208.07318684361\\
0.0577078016355585	4058.07318684361\\
0.0721347520444483	2600.07318684361\\
0.0865617024533378	1808.07318684361\\
0.100988652862228	1330.52216643545\\
0.115415603271117	1020.57318684361\\
0.129842553680007	808.073186843611\\
0.144269504088896	656.07318684361\\
0.158696454497786	543.610376926256\\
0.173123404906676	458.073186843611\\
0.187550355315565	391.505139506333\\
0.201977305724455	338.68543174157\\
0.216404256133344	296.07318684361\\
0.230831206542234	261.198186843611\\
0.245258156951124	232.294640130808\\
0.259685107360013	208.073186843611\\
0.274112057768903	187.574571885162\\
0.288539008177793	170.073186843611\\
0.302965958586683	155.011962353815\\
0.317392908995572	141.957484364271\\
0.331819859404462	130.56846094569\\
0.346246809813351	120.573186843611\\
0.360673760222241	111.753186843611\\
0.37510071063113	103.931175009291\\
0.38952766104002	96.9620757324989\\
0.40395461144891	90.7262480680999\\
0.418381561857799	85.1243164512203\\
0.432808512266689	80.0731868436108\\
0.447235462675579	75.502947509583\\
0.461662413084468	71.3544368436108\\
0.476089363493358	67.5773190750146\\
0.490516313902248	64.1285501654098\\
0.504943264311137	60.9711460272832\\
0.519370214720027	58.0731868436108\\
0.533797165128916	55.4070071504031\\
0.548224115537806	52.948533103998\\
0.562651065946696	50.6767371394676\\
0.577078016355585	48.5731868436102\\
0.591504966764475	46.6216698894163\\
0.605931917173365	44.8078807211608\\
0.620358867582254	43.1191576386341\\
0.634785817991144	41.5442612237752\\
0.649212768400033	40.0731868436108\\
0.663639718808923	38.6970053691301\\
0.678066669217813	37.4077273596807\\
0.692493619626702	36.1981868436108\\
0.706920570035592	35.0619415291587\\
0.721347520444482	33.9931868436108\\
0.735774470853371	32.986681653299\\
0.750201421262261	32.0376838850301\\
0.764628371671151	31.1418945687786\\
0.77905532208004	30.2954090658316\\
0.79348227248893	29.4946744469165\\
0.80790922289782	28.7364521497327\\
0.822336173306709	28.0177851815608\\
0.836763123715599	27.3359692455126\\
0.851190074124488	26.6885272630314\\
0.865617024533378	26.0731868436102\\
0.880043974942268	25.4878603184827\\
0.894470925351157	24.9306270101045\\
0.908897875760047	24.3997174558538\\
0.923324826168937	23.8934993436108\\
0.937751776577826	23.410464950119\\
0.952178726986716	22.9492199014618\\
0.966605677395605	22.5084730989019\\
0.981032627804495	22.0870276740613\\
0.995459578213385	21.6837728549511\\
};
% \addlegendentry{theoretical bound constant noise}

% \addplot [color=mycolor4, line width=1.3pt, only marks, mark=triangle, mark options={solid, mycolor4}, forget plot]
%   table[row sep=crcr]{%
% 0.014426950408888	21241.2725554828\\
% 0.0865617024533178	618.838604484354\\
% 0.158696454497813	194.675946084766\\
% 0.230831206542209	96.6250795659206\\
% 0.302965958586694	57.3166059634492\\
% 0.375100710631153	41.6660572446511\\
% 0.447235462675566	31.9964956634741\\
% 0.519370214719929	25.3486106993122\\
% 0.591504966764585	21.8433681995074\\
% 0.663639718808818	19.3602748879094\\
% 0.735774470853358	17.2693323923244\\
% 0.807909222897945	16.6734179056928\\
% 0.88004397494217	15.7441691742688\\
% 0.952178726986692	13.9632303904857\\
% };
% \addlegendentry{freshest constant noise}

\addplot [color=mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0.0144269504088895	21511.841246017\\
0.0288539008177792	5453.05526660263\\
0.043280851226669	2425.6375299392\\
0.0577078016355585	1348.00183726527\\
0.0721347520444483	883.251889555053\\
0.0865617024533378	615.846807173352\\
0.100988652862228	436.902238246423\\
0.115415603271117	334.751403823807\\
0.129842553680007	273.30925484782\\
0.144269504088896	229.052609613982\\
0.158696454497786	184.386251117099\\
0.173123404906676	156.711351394954\\
0.187550355315565	137.769299115355\\
0.201977305724455	117.037210658864\\
0.216404256133344	107.81721051115\\
0.230831206542234	95.1748463488499\\
0.245258156951124	86.9899249273407\\
0.259685107360013	74.3395742215951\\
0.274112057768903	69.2968304653587\\
0.288539008177793	64.6924761977226\\
0.302965958586683	58.014670838482\\
0.317392908995572	56.0226495770226\\
0.331819859404462	50.4614689167884\\
0.346246809813351	46.8975538096449\\
0.360673760222241	44.7480459025737\\
0.37510071063113	40.7246633680738\\
0.38952766104002	38.7447016621574\\
0.40395461144891	37.5992751008344\\
0.418381561857799	35.4387306775313\\
0.432808512266689	33.616786756646\\
0.447235462675579	31.9231489204992\\
0.461662413084468	30.9140417026272\\
0.476089363493358	29.0857204251266\\
0.490516313902248	27.7735874880696\\
0.504943264311137	27.4302119438586\\
0.519370214720027	26.9862097616855\\
0.533797165128916	24.8649823786726\\
0.548224115537806	23.8712729504651\\
0.562651065946696	24.1136325939174\\
0.577078016355585	23.2816960454192\\
0.591504966764475	22.3806668485972\\
0.605931917173365	21.1312878982886\\
0.620358867582254	21.1197729494766\\
0.634785817991144	19.8749664280549\\
0.649212768400033	19.9145727747726\\
0.663639718808923	19.4749432379832\\
0.678066669217813	19.1339901078624\\
0.692493619626702	19.1234754865938\\
0.706920570035592	18.6138444164089\\
0.721347520444482	17.6285342010358\\
0.735774470853371	17.7685567840446\\
0.750201421262261	17.2401988361588\\
0.764628371671151	17.184682650173\\
0.77905532208004	16.8394003746265\\
0.79348227248893	16.2860715261121\\
0.80790922289782	16.057568558263\\
0.822336173306709	16.0643406914897\\
0.836763123715599	15.5566374980211\\
0.851190074124488	15.7745881812184\\
0.865617024533378	15.1418339891566\\
0.880043974942268	15.3463364505551\\
0.894470925351157	15.0058785773581\\
0.908897875760047	14.8279764657444\\
0.923324826168937	14.8707164853219\\
0.937751776577826	14.5823496909445\\
0.952178726986716	14.0730747625767\\
0.966605677395605	14.406990376353\\
0.981032627804495	14.0026055309586\\
0.995459578213385	14.0487577081973\\
};
\addlegendentry{numerical opt constant noise}

\addplot [color=mycolor3, only marks, mark size=5.0pt, mark=triangle, mark options={very thick, solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
0.0144269504088895	16487.5153582996\\
0.043280851226669	1990.36160021985\\
0.0721347520444483	733.382736834737\\
0.100988652862228	383.243351989273\\
0.129842553680007	231.457852275069\\
0.158696454497786	148.806690029483\\
0.187550355315565	118.407366341961\\
0.216404256133344	84.772056504493\\
0.245258156951124	74.7215390367895\\
0.274112057768903	60.9425875501755\\
0.302965958586683	53.9358242918613\\
0.331819859404462	44.2916617111622\\
0.360673760222241	40.5654493369212\\
0.38952766104002	29.4329545804773\\
0.418381561857799	30.6741433102007\\
0.447235462675579	28.3899076976283\\
0.476089363493358	26.957004121894\\
0.504943264311137	25.2546179894587\\
0.533797165128916	21.1999690630357\\
0.562651065946696	20.6334246583387\\
0.591504966764475	21.4502021027391\\
0.620358867582254	20.2554065041457\\
0.649212768400033	16.653609928691\\
0.678066669217813	17.7351381917815\\
0.706920570035592	17.252115620287\\
0.735774470853371	16.0402392610358\\
0.764628371671151	16.0060377306131\\
0.79348227248893	14.5126551558336\\
0.822336173306709	15.0868347700172\\
0.851190074124488	14.7798955649771\\
0.880043974942268	14.5733782923622\\
0.908897875760047	12.9374258411543\\
0.937751776577826	14.2244638139964\\
0.966605677395605	13.1036115616328\\
0.995459578213385	12.9558835832846\\
};
\addlegendentry{simulation opt constant noise}

\addplot [color=mycolor5, dashed, line width=1.8pt, forget plot]
  table[row sep=crcr]{%
0.01	6205.02163358041\\
0.06	282.335186247569\\
0.11	125.706869121641\\
0.16	66.5428535727216\\
0.21	44.1842416514034\\
0.26	33.3746989606531\\
0.31	27.3288971571452\\
0.36	23.6038222505391\\
0.41	21.1444027688023\\
0.46	19.4341371638911\\
0.51	18.195786261788\\
0.56	16.8155210892487\\
0.61	15.5863701580993\\
0.66	14.6234287440151\\
0.71	13.854761374897\\
0.76	13.2312207954341\\
0.81	12.7182974161911\\
0.86	12.2826724171497\\
0.91	11.8327998495155\\
0.96	11.4513720977232\\
};
% \addlegendentry{theoretical bound adaptive noise}

% \addplot [color=mycolor4, line width=1.3pt, only marks, mark=asterisk, mark options={solid, mycolor4}, forget plot]
%   table[row sep=crcr]{%
% 0.01	11244.356643676\\
% 0.06	312.963526304515\\
% 0.11	94.5321176573141\\
% 0.16	46.7170193851777\\
% 0.21	28.5353588810942\\
% 0.26	25.3209899089044\\
% 0.31	21.4303686563958\\
% 0.36	18.5717494926999\\
% 0.41	14.655131645803\\
% 0.46	13.7815126388918\\
% 0.51	12.8908120421885\\
% 0.56	13.0101488275588\\
% 0.61	12.1301865060769\\
% 0.66	11.6628977661548\\
% 0.71	11.7629459081616\\
% 0.76	10.9075101618752\\
% 0.81	11.8843829560366\\
% 0.86	10.783507552906\\
% 0.91	11.1465564383452\\
% 0.96	10.9056689637924\\
% };
% \addlegendentry{freshest adaptive noise}

\addplot [color=mycolor5, line width=1.8pt]
  table[row sep=crcr]{%
0.01	2141.32408820653\\
0.03	345.93755764462\\
0.05	189.870125501\\
0.07	144.469434681247\\
0.09	67.0914783234618\\
0.11	51.5343244753505\\
0.13	40.7592623245189\\
0.15	34.0454317819886\\
0.17	28.3806136179699\\
0.19	25.3860863701641\\
0.21	23.1069970635811\\
0.23	21.4173490687678\\
0.25	19.7313499445931\\
0.27	19.1758629147291\\
0.29	18.4035719808736\\
0.31	17.905549064329\\
0.33	16.8756509841485\\
0.35	16.7126865525233\\
0.37	16.5440805093228\\
0.39	15.8220047332724\\
0.41	15.5961227040706\\
0.43	15.4727810967492\\
0.45	15.3016105766747\\
0.47	15.2649713276214\\
0.49	14.797189179855\\
0.51	14.6845235270946\\
0.53	13.7731590082912\\
0.55	13.8342544059284\\
0.57	13.1355356418474\\
0.59	13.5000829086739\\
0.61	12.8165736218505\\
0.63	13.435995793379\\
0.65	12.9825475897007\\
0.67	12.8535940566861\\
0.69	12.7570547247303\\
0.71	12.4844156370148\\
0.73	12.6832677081611\\
0.75	12.4355012169292\\
0.77	12.3435327518358\\
0.79	12.435426475518\\
0.81	12.3033025208671\\
0.83	12.0566154621958\\
0.85	11.9568431947019\\
0.87	10.9874049173769\\
0.89	10.6581702493807\\
0.91	10.7724255303042\\
0.93	10.5263432312104\\
0.95	10.8063007980696\\
0.97	10.3268719513162\\
0.99	10.3741739591142\\
};
\addlegendentry{numerical opt adaptive noise}

\addplot [color=mycolor5, only marks, mark size=5.5pt, mark=star, mark options={very thick, solid, mycolor5}]
  table[row sep=crcr]{%
0.01	1655.10363707423\\
0.06	134.23690597832\\
0.11	49.4131985421665\\
0.16	28.9977163666656\\
0.21	22.3222306698455\\
0.26	18.5708413364144\\
0.31	14.8082678249508\\
0.36	14.5774968110748\\
0.41	13.869135375483\\
0.46	12.9796982290604\\
0.51	13.4829293549668\\
0.56	10.7207207647344\\
0.61	11.385469608907\\
0.66	11.2742244420079\\
0.71	10.0986635872354\\
0.76	10.419841708185\\
0.81	10.9462656987274\\
0.86	10.996450488834\\
0.91	9.65748455208285\\
0.96	10.3617039541724\\
};
\addlegendentry{simulation opt adaptive noise}

\end{axis}
\end{tikzpicture}%


==> figs/Fig_loss_u1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.28]

\begin{axis}[%
width=6.00in,
height=5.5in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}, yshift=-3mm},
xlabel={Data collection time},
label style = {font=\Huge},
tick label style={font=\Large},
ymode=log,
ymin=727.115553656492,
ymax=1505.94622565766,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=3mm},
ylabel={Loss difference},
label style = {font=\Huge},
tick label style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1505.94622565766\\
2	1409.04344822553\\
3	1311.1506094302\\
4	1215.40545171686\\
5	1121.33384803513\\
6	1032.13663116542\\
7	945.344089982712\\
8	865.110784546251\\
9	792.23779050376\\
10	727.115553656492\\
};
\end{axis}
\end{tikzpicture}%


==> figs/Fig_loss_u2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.28]

\begin{axis}[%
width=6.00in,
height=5.50in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}, yshift=-3mm},
xlabel={Data collection time},
label style = {font=\Huge},
tick label style={font=\Large},
ymode=log,
ymin=257.472334225227,
ymax=752.368115582738,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=3mm},
ylabel={Loss difference},
label style = {font=\Huge},
tick label style={font=\Large},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	266.693698142604\\
2	257.472334225227\\
3	259.499593522047\\
4	277.230730319675\\
5	318.874343843319\\
6	392.490373930807\\
7	502.801206690064\\
8	640.489389818098\\
9	752.368115582738\\
10	725.672446133692\\
};
\end{axis}
\end{tikzpicture}%


==> figs/Fig_loss_u3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.28]

\begin{axis}[%
width=6.00in,
height=5.50in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}, yshift=-3mm},
xlabel={Data collection time},
label style = {font=\Huge},
tick label style={font=\Large},
ymode=log,
ymin=341.477077275506,
ymax=725.145508323089,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=3mm},
ylabel={Loss difference},
label style = {font=\Huge},
tick label style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	427.521046286498\\
2	449.996706071094\\
3	464.142513632761\\
4	444.73805197944\\
5	386.98641054604\\
6	341.477077275506\\
7	370.382917916545\\
8	521.729042134117\\
9	708.403887841562\\
10	725.145508323089\\
};
\end{axis}
\end{tikzpicture}%


==> figs/Fig_noise_privacy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70000,0.20000,0.90000}%
\definecolor{mycolor2}{rgb}{0.30000,0.70000,0.50000}%
\definecolor{mycolor3}{rgb}{0.30100,0.24500,0.93300}%
\definecolor{mycolor4}{rgb}{0.10100,0.50500,0.13300}%
\definecolor{mycolor5}{rgb}{0.30100,0.90500,0.63300}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=7.25in,
height=5.50in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, yshift=-3mm},
xlabel={Privacy $\bar{\epsilon}$},
ymode=log,
ymin=0.693147180559947,
ymax=200,
yminorticks=true,
ylabel style={font=\color{white!15!black}, yshift=2mm, rotate=-90},
ylabel={$\nicefrac{1}{\epsilon_{\textnormal{c}}}$},
label style = {font=\Huge},
tick label style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.00,1.00)}, legend cell align=left, align=left, draw=white!15!black, font=\LARGE, row sep=2.0pt}
]
\addplot [color=mycolor1, only marks, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00721347520444472	200\\
0.0649212768400034	22.2222222222222\\
0.122629078475562	11.7647058823529\\
0.180336880111118	8\\
0.238044681746682	6.06060606060606\\
0.295752483382235	4.8780487804878\\
0.353460285017796	4.08163265306122\\
0.411168086653355	3.50877192982456\\
0.468875888288915	3.07692307692308\\
0.526583689924473	2.73972602739726\\
0.584291491560029	2.46913580246914\\
0.641999293195586	2.24719101123596\\
0.699707094831143	2.06185567010309\\
0.7574148964667	1.9047619047619\\
0.815122698102258	1.76991150442478\\
0.872830499737815	1.65289256198347\\
0.930538301373373	1.55038759689922\\
0.988246103008931	1.45985401459854\\
1.04595390464449	1.37931034482759\\
1.10366170628005	1.30718954248366\\
1.16136950791561	1.24223602484472\\
1.21907730955116	1.18343195266272\\
1.27678511118673	1.12994350282486\\
1.33449291282228	1.08108108108108\\
1.39220071445785	1.03626943005181\\
};
\addlegendentry{random scheduling constant noise}

\addplot [color=mycolor2, only marks, mark size=3.8pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.005	138.629436111991\\
0.045	15.4032706791099\\
0.085	8.15467271246994\\
0.125	5.54517744447964\\
0.165	4.20089200339355\\
0.205	3.38120575882903\\
0.245	2.8291721655508\\
0.285	2.43209537038577\\
0.325	2.13276055556905\\
0.365	1.89903337139711\\
0.405	1.7114745199011\\
0.445	1.55763411361786\\
0.485	1.4291694444535\\
0.525	1.32028034392372\\
0.565	1.22680916913266\\
0.605	1.14569781910736\\
0.645	1.07464679156582\\
0.685	1.0118936942481\\
0.725	0.956065076634415\\
0.765	0.90607474583\\
0.805	0.861052398211116\\
0.845	0.820292521372726\\
0.885	0.783217153175081\\
0.925	0.749348303308055\\
0.965	0.718287233740876\\
};
\addlegendentry{random scheduling adaptive noise}

\addplot [color=mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0.0144269504088895	100\\
0.0577078016355585	25\\
0.100988652862228	14.2857142857143\\
0.144269504088896	10\\
0.187550355315565	7.69230769230769\\
0.230831206542234	6.25\\
0.274112057768903	5.26315789473684\\
0.317392908995572	4.54545454545455\\
0.360673760222241	4\\
0.40395461144891	3.57142857142857\\
0.447235462675579	3.2258064516129\\
0.490516313902248	2.94117647058824\\
0.533797165128916	2.7027027027027\\
0.577078016355585	2.5\\
0.620358867582254	2.32558139534884\\
0.663639718808923	2.17391304347826\\
0.706920570035592	2.04081632653061\\
0.750201421262261	1.92307692307692\\
0.79348227248893	1.81818181818182\\
0.836763123715599	1.72413793103448\\
0.880043974942268	1.63934426229508\\
0.923324826168937	1.5625\\
0.966605677395606	1.49253731343284\\
1.00988652862227	1.42857142857143\\
1.05316737984894	1.36986301369863\\
1.09644823107561	1.31578947368421\\
1.13972908230228	1.26582278481013\\
1.18300993352895	1.21951219512195\\
1.22629078475562	1.17647058823529\\
1.26957163598229	1.13636363636364\\
1.31285248720896	1.0989010989011\\
1.35613333843563	1.06382978723404\\
1.39941418966229	1.03092783505155\\
1.44269504088896	1\\
};
\addlegendentry{numerical opt constant noise}

\addplot [color=mycolor3, only marks, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
0.0144269504088895	100\\
0.129842553680007	11.1111111111111\\
0.245258156951124	5.88235294117647\\
0.360673760222241	4\\
0.476089363493358	3.03030303030303\\
0.591504966764475	2.4390243902439\\
0.706920570035592	2.04081632653061\\
0.822336173306709	1.75438596491228\\
0.937751776577826	1.53846153846154\\
1.05316737984894	1.36986301369863\\
1.16858298312006	1.23456790123457\\
1.28399858639118	1.12359550561798\\
1.39941418966229	1.03092783505155\\
};
\addlegendentry{simulation opt constant noise}

\addplot [color=mycolor4, line width=1.8pt]
  table[row sep=crcr]{%
0.01	69.3147180559952\\
0.04	17.3286795139986\\
0.07	9.90210257942774\\
0.1	6.93147180559947\\
0.13	5.33190138892266\\
0.16	4.33216987849966\\
0.19	3.64814305557866\\
0.22	3.15066900254521\\
0.25	2.77258872223978\\
0.28	2.47552564485695\\
0.31	2.23595864696756\\
0.34	2.03866817811748\\
0.37	1.87337075827012\\
0.4	1.73286795139986\\
0.43	1.61197018734871\\
0.46	1.50684169686945\\
0.49	1.4145860827754\\
0.52	1.33297534723066\\
0.55	1.26026760101808\\
0.58	1.19508134579301\\
0.61	1.13630685337696\\
0.64	1.08304246962491\\
0.67	1.03454803068649\\
0.7	0.990210257942783\\
0.73	0.949516685698558\\
0.76	0.912035763894667\\
0.79	0.877401494379678\\
0.82	0.84530143970725\\
0.85	0.815467271246994\\
0.88	0.7876672506363\\
0.91	0.76170019841752\\
0.94	0.737390617616961\\
0.97	0.71458472222675\\
1	0.693147180559947\\
};
\addlegendentry{numerical opt adaptive noise}

\addplot [color=mycolor5, only marks, mark size=5.2pt, mark=star, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.01	69.3147180559952\\
0.09	7.70163533955493\\
0.17	4.07733635623497\\
0.25	2.77258872223978\\
0.33	2.1004460016968\\
0.41	1.6906028794145\\
0.49	1.4145860827754\\
0.57	1.21604768519289\\
0.65	1.06638027778453\\
0.73	0.949516685698558\\
0.81	0.85573725995055\\
0.89	0.778817056808926\\
0.97	0.71458472222675\\
};
\addlegendentry{simulation opt adaptive noise}

\end{axis}

\end{tikzpicture}%


==> figs/Fig_noise_privacy_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.24500,0.93300}%
\definecolor{mycolor2}{rgb}{0.70000,0.20000,0.90000}%
\definecolor{mycolor3}{rgb}{0.10100,0.50500,0.13300}%
\definecolor{mycolor4}{rgb}{0.30000,0.70000,0.50000}%
%
\begin{tikzpicture}[scale=0.4]

\begin{axis}[%
width=7.25in,
height=5.50in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}, yshift=-3mm},
xlabel={Privacy $\bar{\eps}$},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}, yshift=-5mm, rotate=-90},
ylabel={$\nicefrac{1}{\epsilon_{\txtc}}$},
label style = {font=\Huge},
tick label style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
xtick = {0,0.1,0.2,...,0.9,1.0},
ymajorgrids,
yminorgrids,
legend style={at={(1.00,1.00)}, legend cell align=left, align=left, draw=white!15!black, font=\LARGE, row sep=3.0pt}
]
% \addplot [color=mycolor1, only marks, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
%   table[row sep=crcr]{%
% 0.0144269504088895	100\\
% 0.129842553680007	11.1111111111111\\
% 0.245258156951124	5.88235294117647\\
% 0.360673760222241	4\\
% 0.476089363493358	3.03030303030303\\
% 0.591504966764475	2.4390243902439\\
% 0.706920570035592	2.04081632653061\\
% 0.822336173306709	1.75438596491228\\
% 0.937751776577826	1.53846153846154\\
% 1.05316737984894	1.36986301369863\\
% 1.16858298312006	1.23456790123457\\
% 1.28399858639118	1.12359550561798\\
% 1.39941418966229	1.03092783505155\\
% };
% \addlegendentry{freshest constant noise}

\addplot [color=mycolor2, only marks, mark size=3.5pt, mark=square, mark options={very thick, solid, mycolor2}]
  table[row sep=crcr]{%
0.0139609746320219	100\\
0.126738001838876	11.1111111111111\\
0.240450642408042	5.88235294117647\\
0.353733040143946	4\\
0.464859144264212	3.03030303030303\\
0.578055265679856	2.4390243902439\\
0.692243940857256	2.04081632653061\\
0.804679914708821	1.75438596491228\\
0.922760378122593	1.53846153846154\\
1.03230656687228	1.36986301369863\\
1.14687005611429	1.23456790123457\\
1.25939771580372	1.12359550561798\\
1.37382523232909	1.03092783505155\\
};
\addlegendentry{random scheduling constant noise}

\addplot [color=mycolor4, only marks, mark size=4.0pt, mark=o, mark options={very thick, solid, mycolor4}]
  table[row sep=crcr]{%
0.01	8.86349258401591\\
0.09	1.78520281181629\\
0.17	1.18955480702797\\
0.25	0.951771538513499\\
0.33	0.829091722122163\\
0.41	0.728644363086521\\
0.49	0.644351178758975\\
0.57	0.57882673114876\\
0.65	0.550633147635947\\
0.73	0.497781616098294\\
0.81	0.466510192403273\\
0.89	0.447639273326389\\
0.97	0.413981308683814\\
};
\addlegendentry{random scheduling adaptive noise}


\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
0.0144269504088895	100\\
0.0288539008177792	50\\
0.043280851226669	33.3333333333333\\
0.0577078016355585	25\\
0.0721347520444483	20\\
0.0865617024533378	16.6666666666667\\
0.100988652862228	14.2857142857143\\
0.115415603271117	12.5\\
0.129842553680007	11.1111111111111\\
0.144269504088896	10\\
0.158696454497786	9.09090909090909\\
0.173123404906676	8.33333333333333\\
0.187550355315565	7.69230769230769\\
0.201977305724455	7.14285714285714\\
0.216404256133344	6.66666666666667\\
0.230831206542234	6.25\\
0.245258156951124	5.88235294117647\\
0.259685107360013	5.55555555555556\\
0.274112057768903	5.26315789473684\\
0.288539008177793	5\\
0.302965958586683	4.76190476190476\\
0.317392908995572	4.54545454545455\\
0.331819859404462	4.34782608695652\\
0.346246809813351	4.16666666666667\\
0.360673760222241	4\\
0.37510071063113	3.84615384615385\\
0.38952766104002	3.7037037037037\\
0.40395461144891	3.57142857142857\\
0.418381561857799	3.44827586206897\\
0.432808512266689	3.33333333333333\\
0.447235462675579	3.2258064516129\\
0.461662413084468	3.125\\
0.476089363493358	3.03030303030303\\
0.490516313902248	2.94117647058824\\
0.504943264311137	2.85714285714286\\
0.519370214720027	2.77777777777778\\
0.533797165128916	2.7027027027027\\
0.548224115537806	2.63157894736842\\
0.562651065946696	2.56410256410256\\
0.577078016355585	2.5\\
0.591504966764475	2.4390243902439\\
0.605931917173365	2.38095238095238\\
0.620358867582254	2.32558139534884\\
0.634785817991144	2.27272727272727\\
0.649212768400033	2.22222222222222\\
0.663639718808923	2.17391304347826\\
0.678066669217813	2.12765957446809\\
0.692493619626702	2.08333333333333\\
0.706920570035592	2.04081632653061\\
0.721347520444482	2\\
0.735774470853371	1.96078431372549\\
0.750201421262261	1.92307692307692\\
0.764628371671151	1.88679245283019\\
0.77905532208004	1.85185185185185\\
0.79348227248893	1.81818181818182\\
0.80790922289782	1.78571428571429\\
0.822336173306709	1.75438596491228\\
0.836763123715599	1.72413793103448\\
0.851190074124488	1.69491525423729\\
0.865617024533378	1.66666666666667\\
0.880043974942268	1.63934426229508\\
0.894470925351157	1.61290322580645\\
0.908897875760047	1.58730158730159\\
0.923324826168937	1.5625\\
0.937751776577826	1.53846153846154\\
0.952178726986716	1.51515151515152\\
0.966605677395605	1.49253731343284\\
0.981032627804495	1.47058823529412\\
0.995459578213385	1.44927536231884\\
1.00988652862227	1.42857142857143\\
1.02431347903116	1.40845070422535\\
1.03874042944005	1.38888888888889\\
1.05316737984894	1.36986301369863\\
1.06759433025783	1.35135135135135\\
1.08202128066672	1.33333333333333\\
1.09644823107561	1.31578947368421\\
1.1108751814845	1.2987012987013\\
1.12530213189339	1.28205128205128\\
1.13972908230228	1.26582278481013\\
1.15415603271117	1.25\\
1.16858298312006	1.23456790123457\\
1.18300993352895	1.21951219512195\\
1.19743688393784	1.20481927710843\\
1.21186383434673	1.19047619047619\\
1.22629078475562	1.17647058823529\\
1.24071773516451	1.16279069767442\\
1.2551446855734	1.14942528735632\\
1.26957163598229	1.13636363636364\\
1.28399858639118	1.12359550561798\\
1.29842553680007	1.11111111111111\\
1.31285248720896	1.0989010989011\\
1.32727943761785	1.08695652173913\\
1.34170638802674	1.0752688172043\\
1.35613333843563	1.06382978723404\\
1.37056028884452	1.05263157894737\\
1.3849872392534	1.04166666666667\\
1.39941418966229	1.03092783505155\\
1.41384114007118	1.02040816326531\\
1.42826809048007	1.01010101010101\\
1.44269504088896	1\\
};
\addlegendentry{numerical opt constant noise}

\addplot [color=mycolor1, only marks, mark size=5.0pt, mark=triangle, mark options={very thick, solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
0.0144269504088895	100\\
0.129842553680007	11.1111111111111\\
0.245258156951124	5.88235294117647\\
0.360673760222241	4\\
0.476089363493358	3.03030303030303\\
0.591504966764475	2.4390243902439\\
0.706920570035592	2.04081632653061\\
0.822336173306709	1.75438596491228\\
0.937751776577826	1.53846153846154\\
1.05316737984894	1.36986301369863\\
1.16858298312006	1.23456790123457\\
1.28399858639118	1.12359550561798\\
1.39941418966229	1.03092783505155\\
};
\addlegendentry{simulation opt constant noise}

% \addplot [color=mycolor1, dashed, forget plot]
%   table[row sep=crcr]{%
% 0.0144269504088895	100\\
% 0.129842553680007	11.1111111111111\\
% 0.245258156951124	5.88235294117647\\
% 0.360673760222241	4\\
% 0.476089363493358	3.03030303030303\\
% 0.591504966764475	2.4390243902439\\
% 0.706920570035592	2.04081632653061\\
% 0.822336173306709	1.75438596491228\\
% 0.937751776577826	1.53846153846154\\
% 1.05316737984894	1.36986301369863\\
% 1.16858298312006	1.23456790123457\\
% 1.28399858639118	1.12359550561798\\
% 1.39941418966229	1.03092783505155\\
% };
% \addlegendentry{theoretical bound constant noise}

% \addplot [color=mycolor3, only marks, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, mycolor3}]
%   table[row sep=crcr]{%
% 0.01	69.3147180559947\\
% 0.09	7.70163533955493\\
% 0.17	4.07733635623508\\
% 0.25	2.77258872223979\\
% 0.33	2.10044600169679\\
% 0.41	1.69060287941451\\
% 0.49	1.41458608277542\\
% 0.57	1.21604768519291\\
% 0.65	1.06638027778455\\
% 0.73	0.949516685698576\\
% 0.81	0.855737259950557\\
% 0.89	0.778817056808944\\
% 0.97	0.714584722226745\\
% };
% \addlegendentry{freshest adaptive noise}

\addplot [color=mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0.01	2.46708637342029\\
0.02	1.57122307248548\\
0.03	1.24607109557951\\
0.04	1.76320161923376\\
0.05	2.66645114127889\\
0.06	2.30019477502319\\
0.07	3.46179028012106\\
0.08	3.06516443823453\\
0.09	0.746594609201312\\
0.1	0.713469608701999\\
0.11	0.685117588440786\\
0.12	0.660460781685469\\
0.13	0.638734430617738\\
0.14	0.619379108617338\\
0.15	0.601974995217986\\
0.16	0.586200103323142\\
0.17	0.571802803266585\\
0.18	0.558583209875785\\
0.19	0.546380246395386\\
0.2	0.535062449540455\\
0.21	0.524521302551306\\
0.22	0.514666314874173\\
0.23	0.505421332784382\\
0.24	0.496721733123671\\
0.25	0.488512260895546\\
0.26	0.48074534319767\\
0.27	0.473379760288424\\
0.28	0.466379587706225\\
0.29	0.459713346432113\\
0.3	0.453353314396074\\
0.31	0.447274964315649\\
0.32	0.441456501336627\\
0.33	0.435878480172598\\
0.34	0.430523486061452\\
0.35	0.425375867321664\\
0.36	0.420421509913389\\
0.37	0.41564764641158\\
0.38	0.411042693339903\\
0.39	0.406596112010428\\
0.4	0.402298288949113\\
0.41	0.39814043272319\\
0.42	0.394114484569705\\
0.43	0.390213040689536\\
0.44	0.386429284444042\\
0.45	0.382756926992336\\
0.46	0.379190155151033\\
0.47	0.375723585457055\\
0.48	0.372352223576843\\
0.49	0.369071428339223\\
0.5	0.365876879779825\\
0.51	0.362764550676744\\
0.52	0.359730681133654\\
0.53	1.09977328808587\\
0.54	1.0805199120594\\
0.55	1.06195623446053\\
0.56	1.04404545614335\\
0.57	1.02675335730607\\
0.58	1.010048075217\\
0.59	0.993899904541795\\
0.6	0.978281117635344\\
0.61	0.963165802507339\\
0.62	0.948529716466177\\
0.63	0.934350153699344\\
0.64	0.920605825265944\\
0.65	0.907276750164949\\
0.66	0.894344156304276\\
0.67	0.881790390336694\\
0.68	0.869598835449525\\
0.69	0.857753836301561\\
0.7	0.846240630392398\\
0.71	0.835045285230105\\
0.72	0.824154640733551\\
0.73	0.813556256367485\\
0.74	0.803238362562719\\
0.75	0.793189816021557\\
0.76	0.783400058550583\\
0.77	0.773859079100273\\
0.78	0.764557378723599\\
0.79	0.755485938195034\\
0.8	0.746636188057281\\
0.81	0.737999980885851\\
0.82	0.729569565582224\\
0.83	0.721337563524595\\
0.84	0.713296946421338\\
0.85	0.705441015727104\\
0.86	0.805985093674354\\
0.87	0.796720897195338\\
0.88	0.7876672506363\\
0.89	0.778817056808926\\
0.9	0.770163533955493\\
0.91	0.76170019841752\\
0.92	0.753420848434721\\
0.93	0.745319548989186\\
0.94	0.737390617616961\\
0.95	0.729628611115735\\
0.96	0.722028313083279\\
0.97	0.71458472222675\\
0.98	0.707293041387701\\
0.99	0.70014866723227\\
1	0.693147180559947\\
};
\addlegendentry{numerical opt adaptive noise}

\addplot [color=mycolor3, only marks, mark size=5.5pt, mark=star, mark options={very thick, solid, mycolor3}]
  table[row sep=crcr]{%
0.01	58.4960699564732\\
0.09	7.70163533955493\\
0.17	4.07733635623497\\
0.25	2.77258872223978\\
0.33	1.93609282756527\\
0.41	1.64468281420987\\
0.49	1.4145860827754\\
0.57	1.21604768519289\\
0.65	1.06638027778453\\
0.73	0.949516685698558\\
0.81	0.85573725995055\\
0.89	0.778817056808926\\
0.97	0.71458472222675\\
};
\addlegendentry{simulation opt adaptive noise}

% \addplot [color=mycolor3, dashed, forget plot]
%   table[row sep=crcr]{%
% 0.01	2.46708637342029\\
% 0.09	0.746594609201312\\
% 0.17	0.571802803266585\\
% 0.25	0.488512260895546\\
% 0.33	0.435878480172598\\
% 0.41	0.39814043272319\\
% 0.49	0.369071428339223\\
% 0.57	1.02675335730607\\
% 0.65	0.907276750164949\\
% 0.73	0.813556256367485\\
% 0.81	0.737999980885851\\
% 0.89	0.778817056808926\\
% 0.97	0.71458472222675\\
% };
% \addlegendentry{theoretical bound adaptive noise}

\end{axis}

\end{tikzpicture}%


==> figs/acc_eps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70000,0.20000,0.90000}%
\definecolor{mycolor2}{rgb}{0.30000,0.70000,0.50000}%
\definecolor{mycolor3}{rgb}{0.30100,0.24500,0.93300}%
\definecolor{mycolor4}{rgb}{0.60100,0.20500,0.13300}%
\definecolor{mycolor5}{rgb}{0.10100,0.50500,0.13300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.538in,
at={(0.758in,0.509in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Privacy }\epsilon{}_\text{t}$},
ymode=log,
ymin=9.65748455208285,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Loss gap},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark size=3.2pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0139609746320219	21551.1991991584\\
0.0704958625622685	900.284244538012\\
0.126738001838876	378.876977773858\\
0.182681940432612	230.853191781595\\
0.240450642408042	164.011554387737\\
0.296147934214882	140.047898181508\\
0.353733040143946	116.868232169863\\
0.407997591817445	116.256829844131\\
0.464859144264212	100.828486856911\\
0.520314928113197	103.820874403774\\
0.578055265679856	102.027373658762\\
0.635304172344579	100.256196466707\\
0.692243940857256	93.5030244736712\\
0.74874863403896	91.7912699138278\\
0.804679914708821	86.8942366175736\\
0.862249066255201	92.9210151294496\\
0.922760378122593	91.9261255905417\\
0.97608901129797	92.899002406429\\
};
\addlegendentry{random scheduling constant noise}

\addplot [color=mycolor2, only marks, mark size=4.2pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	6557.31937779924\\
0.07	219.212748056602\\
0.13	121.696214415203\\
0.19	112.657530594679\\
0.25	98.3931885045946\\
0.31	91.1089786435118\\
0.37	95.0941077871579\\
0.43	86.3835396118521\\
0.49	88.2772939027803\\
0.55	89.8371263136167\\
0.61	90.4297827211561\\
0.67	87.9614299599348\\
0.73	88.367587904681\\
0.79	89.5333651748616\\
0.85	84.1273874411699\\
0.91	89.5179897609608\\
0.97	89.5979961796981\\
};
\addlegendentry{random scheduling adaptive noise}

\addplot [color=mycolor3, dashed, line width=1.8pt]
  table[row sep=crcr]{%
0.0144269504088895	64808.0731868436\\
0.0288539008177792	16208.0731868436\\
0.043280851226669	7208.07318684361\\
0.0577078016355585	4058.07318684361\\
0.0721347520444483	2600.07318684361\\
0.0865617024533378	1808.07318684361\\
0.100988652862228	1330.52216643545\\
0.115415603271117	1020.57318684361\\
0.129842553680007	808.073186843611\\
0.144269504088896	656.07318684361\\
0.158696454497786	543.610376926256\\
0.173123404906676	458.073186843611\\
0.187550355315565	391.505139506333\\
0.201977305724455	338.68543174157\\
0.216404256133344	296.07318684361\\
0.230831206542234	261.198186843611\\
0.245258156951124	232.294640130808\\
0.259685107360013	208.073186843611\\
0.274112057768903	187.574571885162\\
0.288539008177793	170.073186843611\\
0.302965958586683	155.011962353815\\
0.317392908995572	141.957484364271\\
0.331819859404462	130.56846094569\\
0.346246809813351	120.573186843611\\
0.360673760222241	111.753186843611\\
0.37510071063113	103.931175009291\\
0.38952766104002	96.9620757324989\\
0.40395461144891	90.7262480680999\\
0.418381561857799	85.1243164512203\\
0.432808512266689	80.0731868436108\\
0.447235462675579	75.502947509583\\
0.461662413084468	71.3544368436108\\
0.476089363493358	67.5773190750146\\
0.490516313902248	64.1285501654098\\
0.504943264311137	60.9711460272832\\
0.519370214720027	58.0731868436108\\
0.533797165128916	55.4070071504031\\
0.548224115537806	52.948533103998\\
0.562651065946696	50.6767371394676\\
0.577078016355585	48.5731868436102\\
0.591504966764475	46.6216698894163\\
0.605931917173365	44.8078807211608\\
0.620358867582254	43.1191576386341\\
0.634785817991144	41.5442612237752\\
0.649212768400033	40.0731868436108\\
0.663639718808923	38.6970053691301\\
0.678066669217813	37.4077273596807\\
0.692493619626702	36.1981868436108\\
0.706920570035592	35.0619415291587\\
0.721347520444482	33.9931868436108\\
0.735774470853371	32.986681653299\\
0.750201421262261	32.0376838850301\\
0.764628371671151	31.1418945687786\\
0.77905532208004	30.2954090658316\\
0.79348227248893	29.4946744469165\\
0.80790922289782	28.7364521497327\\
0.822336173306709	28.0177851815608\\
0.836763123715599	27.3359692455126\\
0.851190074124488	26.6885272630314\\
0.865617024533378	26.0731868436102\\
0.880043974942268	25.4878603184827\\
0.894470925351157	24.9306270101045\\
0.908897875760047	24.3997174558538\\
0.923324826168937	23.8934993436108\\
0.937751776577826	23.410464950119\\
0.952178726986716	22.9492199014618\\
0.966605677395605	22.5084730989019\\
0.981032627804495	22.0870276740613\\
0.995459578213385	21.6837728549511\\
};
\addlegendentry{theoretical bound constant noise}

\addplot [color=mycolor4, line width=1.3pt, only marks, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.014426950408888	21241.2725554828\\
0.0865617024533178	618.838604484354\\
0.158696454497813	194.675946084766\\
0.230831206542209	96.6250795659206\\
0.302965958586694	57.3166059634492\\
0.375100710631153	41.6660572446511\\
0.447235462675566	31.9964956634741\\
0.519370214719929	25.3486106993122\\
0.591504966764585	21.8433681995074\\
0.663639718808818	19.3602748879094\\
0.735774470853358	17.2693323923244\\
0.807909222897945	16.6734179056928\\
0.88004397494217	15.7441691742688\\
0.952178726986692	13.9632303904857\\
};
\addlegendentry{freshest constant noise}

\addplot [color=mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0.0144269504088895	21511.841246017\\
0.0288539008177792	5453.05526660263\\
0.043280851226669	2425.6375299392\\
0.0577078016355585	1348.00183726527\\
0.0721347520444483	883.251889555053\\
0.0865617024533378	615.846807173352\\
0.100988652862228	436.902238246423\\
0.115415603271117	334.751403823807\\
0.129842553680007	273.30925484782\\
0.144269504088896	229.052609613982\\
0.158696454497786	184.386251117099\\
0.173123404906676	156.711351394954\\
0.187550355315565	137.769299115355\\
0.201977305724455	117.037210658864\\
0.216404256133344	107.81721051115\\
0.230831206542234	95.1748463488499\\
0.245258156951124	86.9899249273407\\
0.259685107360013	74.3395742215951\\
0.274112057768903	69.2968304653587\\
0.288539008177793	64.6924761977226\\
0.302965958586683	58.014670838482\\
0.317392908995572	56.0226495770226\\
0.331819859404462	50.4614689167884\\
0.346246809813351	46.8975538096449\\
0.360673760222241	44.7480459025737\\
0.37510071063113	40.7246633680738\\
0.38952766104002	38.7447016621574\\
0.40395461144891	37.5992751008344\\
0.418381561857799	35.4387306775313\\
0.432808512266689	33.616786756646\\
0.447235462675579	31.9231489204992\\
0.461662413084468	30.9140417026272\\
0.476089363493358	29.0857204251266\\
0.490516313902248	27.7735874880696\\
0.504943264311137	27.4302119438586\\
0.519370214720027	26.9862097616855\\
0.533797165128916	24.8649823786726\\
0.548224115537806	23.8712729504651\\
0.562651065946696	24.1136325939174\\
0.577078016355585	23.2816960454192\\
0.591504966764475	22.3806668485972\\
0.605931917173365	21.1312878982886\\
0.620358867582254	21.1197729494766\\
0.634785817991144	19.8749664280549\\
0.649212768400033	19.9145727747726\\
0.663639718808923	19.4749432379832\\
0.678066669217813	19.1339901078624\\
0.692493619626702	19.1234754865938\\
0.706920570035592	18.6138444164089\\
0.721347520444482	17.6285342010358\\
0.735774470853371	17.7685567840446\\
0.750201421262261	17.2401988361588\\
0.764628371671151	17.184682650173\\
0.77905532208004	16.8394003746265\\
0.79348227248893	16.2860715261121\\
0.80790922289782	16.057568558263\\
0.822336173306709	16.0643406914897\\
0.836763123715599	15.5566374980211\\
0.851190074124488	15.7745881812184\\
0.865617024533378	15.1418339891566\\
0.880043974942268	15.3463364505551\\
0.894470925351157	15.0058785773581\\
0.908897875760047	14.8279764657444\\
0.923324826168937	14.8707164853219\\
0.937751776577826	14.5823496909445\\
0.952178726986716	14.0730747625767\\
0.966605677395605	14.406990376353\\
0.981032627804495	14.0026055309586\\
0.995459578213385	14.0487577081973\\
};
\addlegendentry{numerical opt constant noise}

\addplot [color=mycolor3, only marks, mark size=2.8pt, mark=triangle, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
0.0144269504088895	16487.5153582996\\
0.043280851226669	1990.36160021985\\
0.0721347520444483	733.382736834737\\
0.100988652862228	383.243351989273\\
0.129842553680007	231.457852275069\\
0.158696454497786	148.806690029483\\
0.187550355315565	118.407366341961\\
0.216404256133344	84.772056504493\\
0.245258156951124	74.7215390367895\\
0.274112057768903	60.9425875501755\\
0.302965958586683	53.9358242918613\\
0.331819859404462	44.2916617111622\\
0.360673760222241	40.5654493369212\\
0.38952766104002	29.4329545804773\\
0.418381561857799	30.6741433102007\\
0.447235462675579	28.3899076976283\\
0.476089363493358	26.957004121894\\
0.504943264311137	25.2546179894587\\
0.533797165128916	21.1999690630357\\
0.562651065946696	20.6334246583387\\
0.591504966764475	21.4502021027391\\
0.620358867582254	20.2554065041457\\
0.649212768400033	16.653609928691\\
0.678066669217813	17.7351381917815\\
0.706920570035592	17.252115620287\\
0.735774470853371	16.0402392610358\\
0.764628371671151	16.0060377306131\\
0.79348227248893	14.5126551558336\\
0.822336173306709	15.0868347700172\\
0.851190074124488	14.7798955649771\\
0.880043974942268	14.5733782923622\\
0.908897875760047	12.9374258411543\\
0.937751776577826	14.2244638139964\\
0.966605677395605	13.1036115616328\\
0.995459578213385	12.9558835832846\\
};
\addlegendentry{simulation opt constant noise}

\addplot [color=mycolor5, dashed, line width=1.8pt]
  table[row sep=crcr]{%
0.01	6205.02163358041\\
0.06	282.335186247569\\
0.11	125.706869121641\\
0.16	66.5428535727216\\
0.21	44.1842416514034\\
0.26	33.3746989606531\\
0.31	27.3288971571452\\
0.36	23.6038222505391\\
0.41	21.1444027688023\\
0.46	19.4341371638911\\
0.51	18.195786261788\\
0.56	16.8155210892487\\
0.61	15.5863701580993\\
0.66	14.6234287440151\\
0.71	13.854761374897\\
0.76	13.2312207954341\\
0.81	12.7182974161911\\
0.86	12.2826724171497\\
0.91	11.8327998495155\\
0.96	11.4513720977232\\
};
\addlegendentry{theoretical bound adaptive noise}

\addplot [color=mycolor4, line width=1.3pt, only marks, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	11244.356643676\\
0.06	312.963526304515\\
0.11	94.5321176573141\\
0.16	46.7170193851777\\
0.21	28.5353588810942\\
0.26	25.3209899089044\\
0.31	21.4303686563958\\
0.36	18.5717494926999\\
0.41	14.655131645803\\
0.46	13.7815126388918\\
0.51	12.8908120421885\\
0.56	13.0101488275588\\
0.61	12.1301865060769\\
0.66	11.6628977661548\\
0.71	11.7629459081616\\
0.76	10.9075101618752\\
0.81	11.8843829560366\\
0.86	10.783507552906\\
0.91	11.1465564383452\\
0.96	10.9056689637924\\
};
\addlegendentry{freshest adaptive noise}

\addplot [color=mycolor5, line width=1.8pt]
  table[row sep=crcr]{%
0.01	2141.32408820653\\
0.03	345.93755764462\\
0.05	189.870125501\\
0.07	144.469434681247\\
0.09	67.0914783234618\\
0.11	51.5343244753505\\
0.13	40.7592623245189\\
0.15	34.0454317819886\\
0.17	28.3806136179699\\
0.19	25.3860863701641\\
0.21	23.1069970635811\\
0.23	21.4173490687678\\
0.25	19.7313499445931\\
0.27	19.1758629147291\\
0.29	18.4035719808736\\
0.31	17.905549064329\\
0.33	16.8756509841485\\
0.35	16.7126865525233\\
0.37	16.5440805093228\\
0.39	15.8220047332724\\
0.41	15.5961227040706\\
0.43	15.4727810967492\\
0.45	15.3016105766747\\
0.47	15.2649713276214\\
0.49	14.797189179855\\
0.51	14.6845235270946\\
0.53	13.7731590082912\\
0.55	13.8342544059284\\
0.57	13.1355356418474\\
0.59	13.5000829086739\\
0.61	12.8165736218505\\
0.63	13.435995793379\\
0.65	12.9825475897007\\
0.67	12.8535940566861\\
0.69	12.7570547247303\\
0.71	12.4844156370148\\
0.73	12.6832677081611\\
0.75	12.4355012169292\\
0.77	12.3435327518358\\
0.79	12.435426475518\\
0.81	12.3033025208671\\
0.83	12.0566154621958\\
0.85	11.9568431947019\\
0.87	10.9874049173769\\
0.89	10.6581702493807\\
0.91	10.7724255303042\\
0.93	10.5263432312104\\
0.95	10.8063007980696\\
0.97	10.3268719513162\\
0.99	10.3741739591142\\
};
\addlegendentry{numerical opt adaptive noise}

\addplot [color=mycolor5, only marks, mark size=5.2pt, mark=star, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.01	1655.10363707423\\
0.06	134.23690597832\\
0.11	49.4131985421665\\
0.16	28.9977163666656\\
0.21	22.3222306698455\\
0.26	18.5708413364144\\
0.31	14.8082678249508\\
0.36	14.5774968110748\\
0.41	13.869135375483\\
0.46	12.9796982290604\\
0.51	13.4829293549668\\
0.56	10.7207207647344\\
0.61	11.385469608907\\
0.66	11.2742244420079\\
0.71	10.0986635872354\\
0.76	10.419841708185\\
0.81	10.9462656987274\\
0.86	10.996450488834\\
0.91	9.65748455208285\\
0.96	10.3617039541724\\
};
\addlegendentry{simulation opt adaptive noise}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/bestScheduling_loss_difference_AgeDP_4MarkovChains_tagg10_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70000,0.20000,0.90000}%
\definecolor{mycolor2}{rgb}{0.30000,0.70000,0.50000}%
\definecolor{mycolor3}{rgb}{0.30100,0.24500,0.93300}%
\definecolor{mycolor4}{rgb}{0.60100,0.20500,0.13300}%
\definecolor{mycolor5}{rgb}{0.10100,0.50500,0.13300}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=7.25in,
height=5.50in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1.0,
xlabel style={font=\color{white!15!black}, yshift=-3mm},
xlabel={Privacy $\bar{\epsilon}$},
ymode=log,
ymin=0,
ymax=25000,
ylabel style={font=\color{white!15!black}, yshift=2mm},
ylabel={Loss difference},
label style = {font=\huge},
tick label style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
xtick = {0,0.1,0.2,...,0.9,1.0},
ymajorgrids,
legend style={at={(1.00,1.00)}, legend cell align=left, align=left, draw=white!15!black, font=\large, row sep=3.0pt},
]
\addplot [color=mycolor1, only marks, mark size=3.5pt, mark=square, mark options={very thick, solid, mycolor1}]
  table[row sep=crcr]{%
0.0139609746320219	21551.1991991584\\
0.0704958625622685	900.284244538012\\
0.126738001838876	378.876977773858\\
0.182681940432612	230.853191781595\\
0.240450642408042	164.011554387737\\
0.296147934214882	140.047898181508\\
0.353733040143946	116.868232169863\\
0.407997591817445	116.256829844131\\
0.464859144264212	100.828486856911\\
0.520314928113197	103.820874403774\\
0.578055265679856	102.027373658762\\
0.635304172344579	100.256196466707\\
0.692243940857256	93.5030244736712\\
0.74874863403896	91.7912699138278\\
0.804679914708821	86.8942366175736\\
0.862249066255201	92.9210151294496\\
0.922760378122593	91.9261255905417\\
0.97608901129797	92.899002406429\\
};
\addlegendentry{random scheduling constant noise}

\addplot [color=mycolor2, only marks, mark size=4.0pt, mark=o, mark options={very thick, solid, mycolor2}]
  table[row sep=crcr]{%
0.01	6557.31937779924\\
0.07	219.212748056602\\
0.13	121.696214415203\\
0.19	112.657530594679\\
0.25	98.3931885045946\\
0.31	91.1089786435118\\
0.37	95.0941077871579\\
0.43	86.3835396118521\\
0.49	88.2772939027803\\
0.55	89.8371263136167\\
0.61	90.4297827211561\\
0.67	87.9614299599348\\
0.73	88.367587904681\\
0.79	89.5333651748616\\
0.85	84.1273874411699\\
0.91	89.5179897609608\\
0.97	89.5979961796981\\
};
\addlegendentry{random scheduling adaptive noise}

\addplot [color=mycolor3, dashed, line width=1.8pt]
  table[row sep=crcr]{%
0.0144269504088895	64808.0731868436\\
0.0288539008177792	16208.0731868436\\
0.043280851226669	7208.07318684361\\
0.0577078016355585	4058.07318684361\\
0.0721347520444483	2600.07318684361\\
0.0865617024533378	1808.07318684361\\
0.100988652862228	1330.52216643545\\
0.115415603271117	1020.57318684361\\
0.129842553680007	808.073186843611\\
0.144269504088896	656.07318684361\\
0.158696454497786	543.610376926256\\
0.173123404906676	458.073186843611\\
0.187550355315565	391.505139506333\\
0.201977305724455	338.68543174157\\
0.216404256133344	296.07318684361\\
0.230831206542234	261.198186843611\\
0.245258156951124	232.294640130808\\
0.259685107360013	208.073186843611\\
0.274112057768903	187.574571885162\\
0.288539008177793	170.073186843611\\
0.302965958586683	155.011962353815\\
0.317392908995572	141.957484364271\\
0.331819859404462	130.56846094569\\
0.346246809813351	120.573186843611\\
0.360673760222241	111.753186843611\\
0.37510071063113	103.931175009291\\
0.38952766104002	96.9620757324989\\
0.40395461144891	90.7262480680999\\
0.418381561857799	85.1243164512203\\
0.432808512266689	80.0731868436108\\
0.447235462675579	75.502947509583\\
0.461662413084468	71.3544368436108\\
0.476089363493358	67.5773190750146\\
0.490516313902248	64.1285501654098\\
0.504943264311137	60.9711460272832\\
0.519370214720027	58.0731868436108\\
0.533797165128916	55.4070071504031\\
0.548224115537806	52.948533103998\\
0.562651065946696	50.6767371394676\\
0.577078016355585	48.5731868436102\\
0.591504966764475	46.6216698894163\\
0.605931917173365	44.8078807211608\\
0.620358867582254	43.1191576386341\\
0.634785817991144	41.5442612237752\\
0.649212768400033	40.0731868436108\\
0.663639718808923	38.6970053691301\\
0.678066669217813	37.4077273596807\\
0.692493619626702	36.1981868436108\\
0.706920570035592	35.0619415291587\\
0.721347520444482	33.9931868436108\\
0.735774470853371	32.986681653299\\
0.750201421262261	32.0376838850301\\
0.764628371671151	31.1418945687786\\
0.77905532208004	30.2954090658316\\
0.79348227248893	29.4946744469165\\
0.80790922289782	28.7364521497327\\
0.822336173306709	28.0177851815608\\
0.836763123715599	27.3359692455126\\
0.851190074124488	26.6885272630314\\
0.865617024533378	26.0731868436102\\
0.880043974942268	25.4878603184827\\
0.894470925351157	24.9306270101045\\
0.908897875760047	24.3997174558538\\
0.923324826168937	23.8934993436108\\
0.937751776577826	23.410464950119\\
0.952178726986716	22.9492199014618\\
0.966605677395605	22.5084730989019\\
0.981032627804495	22.0870276740613\\
0.995459578213385	21.6837728549511\\
};
\addlegendentry{theoretical bound constant noise}

\addplot [color=mycolor4, line width=1.3pt, only marks, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.014426950408888	21241.2725554828\\
0.0865617024533178	618.838604484354\\
0.158696454497813	194.675946084766\\
0.230831206542209	96.6250795659206\\
0.302965958586694	57.3166059634492\\
0.375100710631153	41.6660572446511\\
0.447235462675566	31.9964956634741\\
0.519370214719929	25.3486106993122\\
0.591504966764585	21.8433681995074\\
0.663639718808818	19.3602748879094\\
0.735774470853358	17.2693323923244\\
0.807909222897945	16.6734179056928\\
0.88004397494217	15.7441691742688\\
0.952178726986692	13.9632303904857\\
};
\addlegendentry{freshest constant noise}

\addplot [color=mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0.0144269504088895	21511.841246017\\
0.0288539008177792	5453.05526660263\\
0.043280851226669	2425.6375299392\\
0.0577078016355585	1348.00183726527\\
0.0721347520444483	883.251889555053\\
0.0865617024533378	615.846807173352\\
0.100988652862228	436.902238246423\\
0.115415603271117	334.751403823807\\
0.129842553680007	273.30925484782\\
0.144269504088896	229.052609613982\\
0.158696454497786	184.386251117099\\
0.173123404906676	156.711351394954\\
0.187550355315565	137.769299115355\\
0.201977305724455	117.037210658864\\
0.216404256133344	107.81721051115\\
0.230831206542234	95.1748463488499\\
0.245258156951124	86.9899249273407\\
0.259685107360013	74.3395742215951\\
0.274112057768903	69.2968304653587\\
0.288539008177793	64.6924761977226\\
0.302965958586683	58.014670838482\\
0.317392908995572	56.0226495770226\\
0.331819859404462	50.4614689167884\\
0.346246809813351	46.8975538096449\\
0.360673760222241	44.7480459025737\\
0.37510071063113	40.7246633680738\\
0.38952766104002	38.7447016621574\\
0.40395461144891	37.5992751008344\\
0.418381561857799	35.4387306775313\\
0.432808512266689	33.616786756646\\
0.447235462675579	31.9231489204992\\
0.461662413084468	30.9140417026272\\
0.476089363493358	29.0857204251266\\
0.490516313902248	27.7735874880696\\
0.504943264311137	27.4302119438586\\
0.519370214720027	26.9862097616855\\
0.533797165128916	24.8649823786726\\
0.548224115537806	23.8712729504651\\
0.562651065946696	24.1136325939174\\
0.577078016355585	23.2816960454192\\
0.591504966764475	22.3806668485972\\
0.605931917173365	21.1312878982886\\
0.620358867582254	21.1197729494766\\
0.634785817991144	19.8749664280549\\
0.649212768400033	19.9145727747726\\
0.663639718808923	19.4749432379832\\
0.678066669217813	19.1339901078624\\
0.692493619626702	19.1234754865938\\
0.706920570035592	18.6138444164089\\
0.721347520444482	17.6285342010358\\
0.735774470853371	17.7685567840446\\
0.750201421262261	17.2401988361588\\
0.764628371671151	17.184682650173\\
0.77905532208004	16.8394003746265\\
0.79348227248893	16.2860715261121\\
0.80790922289782	16.057568558263\\
0.822336173306709	16.0643406914897\\
0.836763123715599	15.5566374980211\\
0.851190074124488	15.7745881812184\\
0.865617024533378	15.1418339891566\\
0.880043974942268	15.3463364505551\\
0.894470925351157	15.0058785773581\\
0.908897875760047	14.8279764657444\\
0.923324826168937	14.8707164853219\\
0.937751776577826	14.5823496909445\\
0.952178726986716	14.0730747625767\\
0.966605677395605	14.406990376353\\
0.981032627804495	14.0026055309586\\
0.995459578213385	14.0487577081973\\
};
\addlegendentry{numerical opt constant noise}

\addplot [color=mycolor3, only marks, mark size=5.0pt, mark=triangle, mark options={very thick, solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
0.0144269504088895	16487.5153582996\\
0.043280851226669	1990.36160021985\\
0.0721347520444483	733.382736834737\\
0.100988652862228	383.243351989273\\
0.129842553680007	231.457852275069\\
0.158696454497786	148.806690029483\\
0.187550355315565	118.407366341961\\
0.216404256133344	84.772056504493\\
0.245258156951124	74.7215390367895\\
0.274112057768903	60.9425875501755\\
0.302965958586683	53.9358242918613\\
0.331819859404462	44.2916617111622\\
0.360673760222241	40.5654493369212\\
0.38952766104002	29.4329545804773\\
0.418381561857799	30.6741433102007\\
0.447235462675579	28.3899076976283\\
0.476089363493358	26.957004121894\\
0.504943264311137	25.2546179894587\\
0.533797165128916	21.1999690630357\\
0.562651065946696	20.6334246583387\\
0.591504966764475	21.4502021027391\\
0.620358867582254	20.2554065041457\\
0.649212768400033	16.653609928691\\
0.678066669217813	17.7351381917815\\
0.706920570035592	17.252115620287\\
0.735774470853371	16.0402392610358\\
0.764628371671151	16.0060377306131\\
0.79348227248893	14.5126551558336\\
0.822336173306709	15.0868347700172\\
0.851190074124488	14.7798955649771\\
0.880043974942268	14.5733782923622\\
0.908897875760047	12.9374258411543\\
0.937751776577826	14.2244638139964\\
0.966605677395605	13.1036115616328\\
0.995459578213385	12.9558835832846\\
};
\addlegendentry{simulation opt constant noise}

\addplot [color=mycolor5, dashed, line width=1.8pt]
  table[row sep=crcr]{%
0.01	6205.02163358041\\
0.06	282.335186247569\\
0.11	125.706869121641\\
0.16	66.5428535727216\\
0.21	44.1842416514034\\
0.26	33.3746989606531\\
0.31	27.3288971571452\\
0.36	23.6038222505391\\
0.41	21.1444027688023\\
0.46	19.4341371638911\\
0.51	18.195786261788\\
0.56	16.8155210892487\\
0.61	15.5863701580993\\
0.66	14.6234287440151\\
0.71	13.854761374897\\
0.76	13.2312207954341\\
0.81	12.7182974161911\\
0.86	12.2826724171497\\
0.91	11.8327998495155\\
0.96	11.4513720977232\\
};
\addlegendentry{theoretical bound adaptive noise}

\addplot [color=mycolor4, line width=1.3pt, only marks, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	11244.356643676\\
0.06	312.963526304515\\
0.11	94.5321176573141\\
0.16	46.7170193851777\\
0.21	28.5353588810942\\
0.26	25.3209899089044\\
0.31	21.4303686563958\\
0.36	18.5717494926999\\
0.41	14.655131645803\\
0.46	13.7815126388918\\
0.51	12.8908120421885\\
0.56	13.0101488275588\\
0.61	12.1301865060769\\
0.66	11.6628977661548\\
0.71	11.7629459081616\\
0.76	10.9075101618752\\
0.81	11.8843829560366\\
0.86	10.783507552906\\
0.91	11.1465564383452\\
0.96	10.9056689637924\\
};
\addlegendentry{freshest adaptive noise}

\addplot [color=mycolor5, line width=1.8pt]
  table[row sep=crcr]{%
0.01	2141.32408820653\\
0.03	345.93755764462\\
0.05	189.870125501\\
0.07	144.469434681247\\
0.09	67.0914783234618\\
0.11	51.5343244753505\\
0.13	40.7592623245189\\
0.15	34.0454317819886\\
0.17	28.3806136179699\\
0.19	25.3860863701641\\
0.21	23.1069970635811\\
0.23	21.4173490687678\\
0.25	19.7313499445931\\
0.27	19.1758629147291\\
0.29	18.4035719808736\\
0.31	17.905549064329\\
0.33	16.8756509841485\\
0.35	16.7126865525233\\
0.37	16.5440805093228\\
0.39	15.8220047332724\\
0.41	15.5961227040706\\
0.43	15.4727810967492\\
0.45	15.3016105766747\\
0.47	15.2649713276214\\
0.49	14.797189179855\\
0.51	14.6845235270946\\
0.53	13.7731590082912\\
0.55	13.8342544059284\\
0.57	13.1355356418474\\
0.59	13.5000829086739\\
0.61	12.8165736218505\\
0.63	13.435995793379\\
0.65	12.9825475897007\\
0.67	12.8535940566861\\
0.69	12.7570547247303\\
0.71	12.4844156370148\\
0.73	12.6832677081611\\
0.75	12.4355012169292\\
0.77	12.3435327518358\\
0.79	12.435426475518\\
0.81	12.3033025208671\\
0.83	12.0566154621958\\
0.85	11.9568431947019\\
0.87	10.9874049173769\\
0.89	10.6581702493807\\
0.91	10.7724255303042\\
0.93	10.5263432312104\\
0.95	10.8063007980696\\
0.97	10.3268719513162\\
0.99	10.3741739591142\\
};
\addlegendentry{numerical opt adaptive noise}

\addplot [color=mycolor5, only marks, mark size=5.5pt, mark=star, mark options={very thick, solid, mycolor5}]
  table[row sep=crcr]{%
0.01	1655.10363707423\\
0.06	134.23690597832\\
0.11	49.4131985421665\\
0.16	28.9977163666656\\
0.21	22.3222306698455\\
0.26	18.5708413364144\\
0.31	14.8082678249508\\
0.36	14.5774968110748\\
0.41	13.869135375483\\
0.46	12.9796982290604\\
0.51	13.4829293549668\\
0.56	10.7207207647344\\
0.61	11.385469608907\\
0.66	11.2742244420079\\
0.71	10.0986635872354\\
0.76	10.419841708185\\
0.81	10.9462656987274\\
0.86	10.996450488834\\
0.91	9.65748455208285\\
0.96	10.3617039541724\\
};
\addlegendentry{simulation opt adaptive noise}

\addplot [color=orange, line width=1.8pt]
  table[row sep=crcr]{%
0.00999999999999989	21600\\
0.0109999999999999	17851.2396694215\\
0.0120000000000001	15000\\
0.013	12781.0650887574\\
0.0139999999999999	11020.4081632653\\
0.015	9600\\
0.0160000000000001	8437.5\\
0.0169999999999999	7474.04844290658\\
0.0179999999999999	6666.66666666667\\
0.0190000000000001	5983.37950138504\\
0.02	5400\\
0.0209999999999999	4897.95918367347\\
0.0219999999999999	4462.80991735538\\
0.0230000000000001	4083.17580340265\\
0.024	3750\\
0.025	3456\\
0.0259999999999999	3195.26627218935\\
0.027	2962.96296296297\\
0.028	2755.10204081633\\
0.029	2568.37098692034\\
0.0300000000000001	2400\\
0.031	2247.65868886577\\
0.0319999999999999	2109.375\\
0.0330000000000001	1983.47107438017\\
0.034	1868.51211072665\\
0.035	1763.26530612245\\
0.036	1666.66666666667\\
0.0370000000000001	1577.79401022645\\
0.0379999999999999	1495.84487534626\\
0.039	1420.11834319527\\
0.04	1350\\
0.0409999999999999	1284.94943486021\\
0.042	1224.48979591837\\
0.043	1168.19902650081\\
0.044	1115.70247933885\\
0.045	1066.66666666667\\
0.046	1020.79395085066\\
0.047	977.818017202358\\
0.0479999999999999	937.500000000004\\
0.0489999999999999	899.625156184926\\
0.0500000000000001	864.000000000004\\
0.0509999999999999	830.449826989622\\
0.052	798.81656804734\\
0.0530000000000001	768.956924172306\\
0.0540000000000001	740.740740740745\\
0.055	714.049586776862\\
0.056	688.775510204085\\
0.0570000000000001	664.819944598341\\
0.0580000000000001	642.092746730086\\
0.0589999999999999	620.511347313994\\
0.06	600.000000000004\\
0.0609999999999999	580.489115829081\\
0.0620000000000001	561.914672216444\\
0.0629999999999999	544.217687074834\\
0.0639999999999999	527.343750000004\\
0.065	511.242603550299\\
0.0660000000000001	495.867768595044\\
0.067	481.176208509693\\
0.0679999999999999	467.128027681664\\
0.069	453.686200378075\\
0.0700000000000001	440.816326530616\\
0.0710000000000001	428.486411426307\\
0.072	416.66666666667\\
0.073	405.329330080694\\
0.074	394.448502556614\\
0.075	384.000000000004\\
0.076	373.961218836568\\
0.0770000000000001	364.311013661666\\
0.0779999999999999	355.029585798819\\
0.0790000000000001	346.098381669607\\
0.0800000000000001	337.500000000004\\
0.0810000000000001	329.218106995888\\
0.082	321.237358715054\\
0.0830000000000001	313.543329946295\\
0.0839999999999999	306.122448979595\\
0.085	298.961937716266\\
0.086	292.049756625206\\
0.087	285.374554102263\\
0.088	278.925619834714\\
0.089	272.692841812905\\
0.0900000000000001	266.66666666667\\
0.0910000000000001	260.838063035869\\
0.0920000000000001	255.198487712669\\
0.093	249.739854318422\\
0.0939999999999999	244.454504300592\\
0.0949999999999999	239.335180055405\\
0.0959999999999999	234.375000000004\\
0.097	229.567435434162\\
0.098	224.906289046234\\
0.099	220.385674931133\\
0.1	216.000000000004\\
0.101	211.743946671898\\
0.102	207.612456747408\\
0.103	203.600716372895\\
0.104	199.704142011838\\
0.105	195.918367346942\\
0.106	192.239231043079\\
0.107	188.662765307017\\
0.108	185.185185185189\\
0.109	181.80287854558\\
0.11	178.512396694218\\
0.111	175.310445580719\\
0.112	172.193877551023\\
0.113	169.159683608743\\
0.114	166.204986149588\\
0.115	163.327032136109\\
0.116	160.523186682524\\
0.117	157.7909270217\\
0.118	155.127836828501\\
0.119	152.531600875647\\
0.12	150.000000000004\\
0.121	147.530906358858\\
0.122	145.122278957273\\
0.123	142.772159428914\\
0.124	140.478668054114\\
0.125	138.240000000003\\
0.126	136.054421768711\\
0.127	133.920267840539\\
0.128	131.835937500004\\
0.129	129.799891833427\\
0.13	127.810650887577\\
0.131	125.866790979549\\
0.132	123.966942148763\\
0.133	122.109785742555\\
0.134	120.294052127426\\
0.135	118.518518518522\\
0.136	116.782006920418\\
0.137	115.083382172735\\
0.138	113.421550094521\\
0.139	111.795455721756\\
0.14	110.204081632656\\
0.141	108.64644635582\\
0.142	107.12160285658\\
0.143	105.628637097172\\
0.144	104.16666666667\\
0.145	102.734839476817\\
0.146	101.332332520175\\
0.147	99.9583506872168\\
0.148	98.6121256391561\\
0.149	97.2929147335735\\
0.15	96.0000000000036\\
0.151	94.7326871628466\\
0.152	93.4903047091448\\
0.153	92.2722029988499\\
0.154	91.0777534154186\\
0.155	89.9063475546336\\
0.156	88.7573964497078\\
0.157	87.6303298308276\\
0.158	86.5245954174043\\
0.159	85.4396582413701\\
0.16	84.3750000000036\\
0.161	83.330118436792\\
0.162	82.3045267489742\\
0.163	81.2977530204407\\
0.164	80.3093396787663\\
0.165	79.3388429752094\\
0.166	78.385832486576\\
0.167	77.4498906378894\\
0.168	76.530612244901\\
0.169	75.627604075491\\
0.17	74.7404844290686\\
0.171	73.8688827331516\\
0.172	73.012439156304\\
0.173	72.1708042366963\\
0.174	71.3436385255682\\
0.175	70.530612244901\\
0.176	69.7314049586812\\
0.177	68.9457052571133\\
0.178	68.1732104532284\\
0.179	67.4136262913171\\
0.18	66.6666666666697\\
0.181	65.9320533561277\\
0.182	65.2095157589692\\
0.183	64.4987906476781\\
0.184	63.7996219281695\\
0.185	63.1117604090605\\
0.186	62.4349635796079\\
0.187	61.7689953959252\\
0.188	61.11362607515\\
0.189	60.4686318972063\\
0.19	59.8337950138539\\
0.191	59.2089032647164\\
0.192	58.5937500000036\\
0.193	57.9881339096382\\
0.194	57.3918588585429\\
0.195	56.804733727814\\
0.196	56.2265722615612\\
0.197	55.6571929191714\\
0.198	55.0964187327854\\
0.199	54.5440771697713\\
0.2	54.0000000000036\\
0.201	53.4640231677467\\
0.202	52.935986667977\\
0.203	52.4157344269488\\
0.204	51.9031141868545\\
0.205	51.3979773944111\\
0.206	50.9001790932261\\
0.207	50.4095778197889\\
0.208	49.9260355029619\\
0.209	49.4494173668218\\
0.21	48.9795918367381\\
0.211	48.5164304485552\\
0.212	48.0598077607719\\
0.213	47.6096012695925\\
0.214	47.165691326757\\
0.215	46.7279610600353\\
0.216	46.2962962962993\\
0.217	45.8705854870595\\
0.218	45.4507196363975\\
0.219	45.0365922311912\\
0.22	44.6280991735566\\
0.221	44.2251387154265\\
0.222	43.8276113951824\\
0.223	43.4354199762747\\
0.224	43.0484693877579\\
0.225	42.6666666666697\\
0.226	42.289920902188\\
0.227	41.9181431815123\\
0.228	41.5512465373995\\
0.229	41.1891458972977\\
0.23	40.8317580340299\\
0.231	40.479001517966\\
0.232	40.1307966706336\\
0.233	39.7870655197221\\
0.234	39.4477317554274\\
0.235	39.1127206880974\\
0.236	38.7819592071273\\
0.237	38.4553757410704\\
0.238	38.1329002189141\\
0.239	37.8144640324954\\
0.24	37.5000000000036\\
0.241	37.1894423305412\\
0.242	36.8827265897171\\
0.243	36.5797896662125\\
0.244	36.2805697393205\\
0.245	35.9850062473997\\
0.246	35.6930398572313\\
0.247	35.404612434234\\
0.248	35.1196670135305\\
0.249	34.8381477718131\\
0.25	34.5600000000031\\
0.251	34.2851700766687\\
0.252	34.0136054421801\\
0.253	33.7452545735787\\
0.254	33.4800669601373\\
0.255	33.2179930795883\\
0.256	32.9589843750036\\
0.257	32.7029932323003\\
0.258	32.4499729583595\\
0.259	32.1998777597264\\
0.26	31.9526627218966\\
0.261	31.708283789143\\
0.262	31.4666977448896\\
0.263	31.2278621926043\\
0.264	30.9917355371936\\
0.265	30.7582769668952\\
0.266	30.5274464356407\\
0.267	30.2992046458812\\
0.268	30.073513031859\\
0.269	29.8503337433176\\
0.27	29.6296296296332\\
0.271	29.4113642243465\\
0.272	29.195501730107\\
0.273	28.9820070039887\\
0.274	28.7708455431857\\
0.275	28.5619834710778\\
0.276	28.355387523633\\
0.277	28.1510250361698\\
0.278	27.9488639304418\\
0.279	27.74887270205\\
0.28	27.5510204081666\\
0.281	27.3552766555676\\
0.282	27.1616115889574\\
0.283	26.9699958795873\\
0.284	26.7804007141476\\
0.285	26.5927977839365\\
0.286	26.4071592742957\\
0.287	26.223457854293\\
0.288	26.0416666666697\\
0.289	25.8617593180188\\
0.29	25.6837098692067\\
0.291	25.507492826021\\
0.292	25.3330831300464\\
0.293	25.1604561497543\\
0.294	24.9895876718065\\
0.295	24.8204538925629\\
0.296	24.6530314097918\\
0.297	24.4872972145731\\
0.298	24.3232286833954\\
0.299	24.160803570433\\
0.3	24.0000000000036\\
0.301	23.8407964592034\\
0.302	23.6831717907144\\
0.303	23.527105185769\\
0.304	23.3725761772885\\
0.305	23.2195646331666\\
0.306	23.0680507497145\\
0.307	22.9180150452557\\
0.308	22.7694383538574\\
0.309	22.6223018192131\\
0.31	22.4765868886607\\
0.311	22.3322753073307\\
0.312	22.1893491124292\\
0.313	22.047790627651\\
0.314	21.9075824577094\\
0.315	21.7687074829964\\
0.316	21.6311488543533\\
0.317	21.4948899879619\\
0.318	21.3599145603448\\
0.319	21.2262065034774\\
0.32	21.0937500000036\\
0.321	20.9625294785601\\
0.322	20.8325296092007\\
0.323	20.7037352989137\\
0.324	20.5761316872458\\
0.325	20.4497041420154\\
0.326	20.3244382551129\\
0.327	20.2003198384009\\
0.328	20.0773349196943\\
0.329	19.9554697388267\\
0.33	19.8347107438049\\
0.331	19.7150445870366\\
0.332	19.5964581216467\\
0.333	19.4789383978605\\
0.334	19.3624726594744\\
0.335	19.2470483403904\\
0.336	19.1326530612278\\
0.337	19.0192746260018\\
0.338	18.906901018875\\
0.339	18.7955204009741\\
0.34	18.6851211072699\\
0.341	18.5756916435221\\
0.342	18.4672206832902\\
0.343	18.3596970650015\\
0.344	18.2531097890787\\
0.345	18.1474480151264\\
0.346	18.0427010591766\\
0.347	17.9388583909877\\
0.348	17.8359096313943\\
0.349	17.7338445497198\\
0.35	17.6326530612278\\
0.351	17.5323252246362\\
0.352	17.4328512396723\\
0.353	17.334221444682\\
0.354	17.2364263142808\\
0.355	17.1394564570555\\
0.356	17.0433026133096\\
0.357	16.9479556528522\\
0.358	16.8534065728318\\
0.359	16.7596464956077\\
0.36	16.6666666666697\\
0.361	16.5744584525937\\
0.362	16.4830133390342\\
0.363	16.3923229287648\\
0.364	16.3023789397448\\
0.365	16.2131732032312\\
0.366	16.1246976619223\\
0.367	16.0369443681402\\
0.368	15.9499054820444\\
0.369	15.8635732698822\\
0.37	15.7779401022681\\
0.371	15.6929984524995\\
0.372	15.6087408949043\\
0.373	15.5251601032169\\
0.374	15.4422488489836\\
0.375	15.3600000000033\\
0.376	15.2784065187898\\
0.377	15.1974614610699\\
0.378	15.1171579743041\\
0.379	15.0374892962345\\
0.38	14.9584487534657\\
0.381	14.8800297600628\\
0.382	14.8022258161818\\
0.383	14.7250305067219\\
0.384	14.6484375000036\\
0.385	14.5724405464698\\
0.386	14.4970334774116\\
0.387	14.4222102037165\\
0.388	14.3479647146378\\
0.389	14.2742910765892\\
0.39	14.2011834319555\\
0.391	14.1286359979358\\
0.392	14.0566430653926\\
0.393	13.9851989977305\\
0.394	13.9142982297953\\
0.395	13.8439352667874\\
0.396	13.7741046831989\\
0.397	13.7048011217666\\
0.398	13.6360192924458\\
0.399	13.5677539713979\\
0.4	13.5000000000036\\
0.401	13.4327522838821\\
0.402	13.3660057919387\\
0.403	13.2997555554221\\
0.404	13.233996666997\\
0.405	13.1687242798389\\
0.406	13.1039336067397\\
0.407	13.0396199192301\\
0.408	12.9757785467164\\
0.409	12.9124048756321\\
0.41	12.8494943486048\\
0.411	12.7870424636403\\
0.412	12.7250447733086\\
0.413	12.6634968839626\\
0.414	12.6023944549497\\
0.415	12.5417331978551\\
0.416	12.4815088757432\\
0.417	12.4217173024199\\
0.418	12.3623543417079\\
0.419	12.3034159067247\\
0.42	12.2448979591873\\
0.421	12.1867965087113\\
0.422	12.1291076121415\\
0.423	12.0718273728717\\
0.424	12.0149519401957\\
0.425	11.9584775086541\\
0.426	11.9024003174009\\
0.427	11.8467166495766\\
0.428	11.7914228316913\\
0.429	11.7365152330221\\
0.43	11.6819902650113\\
0.431	11.6278443806859\\
0.432	11.5740740740775\\
0.433	11.5206758796548\\
0.434	11.4676463717669\\
0.435	11.414982164094\\
0.436	11.3626799091016\\
0.437	11.3107362975179\\
0.438	11.2591480578003\\
0.439	11.2079119556283\\
0.44	11.1570247933914\\
0.441	11.1064834096933\\
0.442	11.0562846788589\\
0.443	11.0064255104517\\
0.444	10.9569028487977\\
0.445	10.9077136725191\\
0.446	10.8588549940714\\
0.447	10.8103238592885\\
0.448	10.7621173469424\\
0.449	10.7142325682944\\
0.45	10.6666666666697\\
0.451	10.6194168170296\\
0.452	10.572480225549\\
0.453	10.5258541292078\\
0.454	10.4795357953808\\
0.455	10.4335225214381\\
0.456	10.3878116343521\\
0.457	10.34240049031\\
0.458	10.2972864743269\\
0.459	10.2524669998747\\
0.46	10.2079395085102\\
0.461	10.1637014695052\\
0.462	10.1197503794938\\
0.463	10.0760837621146\\
0.464	10.0326991676611\\
0.465	9.98959417274\\
0.466	9.94676637993325\\
0.467	9.90421341746151\\
0.468	9.86193293885935\\
0.469	9.81992262264976\\
0.47	9.77818017202662\\
0.471	9.73670331453923\\
0.472	9.69548980178388\\
0.473	9.65453740910107\\
0.474	9.61384393526987\\
0.475	9.57340720221964\\
0.476	9.53322505473079\\
0.477	9.49329536015466\\
0.478	9.45361600812612\\
0.479	9.41418491028526\\
0.48	9.37500000000364\\
0.481	9.33605923211235\\
0.482	9.29736058263825\\
0.483	9.25890204853567\\
0.484	9.22068164743177\\
0.485	9.18269741736913\\
0.486	9.14494741655562\\
0.487	9.10742972311164\\
0.488	9.07014243483263\\
0.489	9.03308366894089\\
0.49	8.99625156185266\\
0.491	8.9596442689417\\
0.492	8.92325996431009\\
0.493	8.88709684055812\\
0.494	8.85115310856054\\
0.495	8.81542699724832\\
0.496	8.7799167533849\\
0.497	8.74462064135605\\
0.498	8.70953694295531\\
0.499	8.67466395717565\\
0.5	8.64000000000306\\
0.501	8.60554340421277\\
0.502	8.57129251916922\\
0.503	8.53724571063049\\
0.504	8.50340136054729\\
0.505	8.46975786687926\\
0.506	8.43631364339672\\
0.507	8.40306711950143\\
0.508	8.37001674003659\\
0.509	8.3371609651067\\
0.51	8.30449826989934\\
0.511	8.27202714450686\\
0.512	8.23974609375364\\
0.513	8.20765363701958\\
0.514	8.17574830807735\\
0.515	8.14402865491866\\
0.516	8.11249323959237\\
0.517	8.08114063803896\\
0.518	8.0499694399341\\
0.519	8.01897824852495\\
0.52	7.98816568047641\\
0.521	7.95753036571841\\
0.522	7.92707094728848\\
0.523	7.89678608118629\\
0.524	7.86667443622446\\
0.525	7.83673469388123\\
0.526	7.80696554815313\\
0.527	7.77736570542129\\
0.528	7.74793388430044\\
0.529	7.71866881550886\\
0.53	7.68956924172653\\
0.531	7.66063391745956\\
0.532	7.63186160891291\\
0.533	7.6032510938503\\
0.534	7.57480116147235\\
0.535	7.54651061228378\\
0.536	7.51837825796702\\
0.537	7.49040292126028\\
0.538	7.46258343583213\\
0.539	7.43491864615953\\
0.54	7.40740740741057\\
0.541	7.38004858532349\\
0.542	7.35284105608935\\
0.543	7.32578370623924\\
0.544	7.2988754325288\\
0.545	7.27211514182636\\
0.546	7.24550175099921\\
0.547	7.21903418680904\\
0.548	7.19271138579916\\
0.549	7.16653229418898\\
0.55	7.14049586777219\\
0.551	7.11460107180483\\
0.552	7.08884688091075\\
0.553	7.06323227897519\\
0.554	7.03775625904473\\
0.555	7.01241782323177\\
0.556	6.98721598261272\\
0.557	6.96214975713337\\
0.558	6.93721817551523\\
0.559	6.91242027515636\\
0.56	6.88775510204414\\
0.561	6.86322171066149\\
0.562	6.83881916389419\\
0.563	6.81454653294531\\
0.564	6.79040289724162\\
0.565	6.76638734435255\\
0.566	6.74249896989932\\
0.567	6.71873687747029\\
0.568	6.69510017853918\\
0.569	6.67158799238041\\
0.57	6.64819944598639\\
0.571	6.62493367398929\\
0.572	6.60178981857644\\
0.573	6.57876702941576\\
0.574	6.55586446357574\\
0.575	6.53308128544722\\
0.576	6.5104166666697\\
0.577	6.48786978605403\\
0.578	6.46543982950698\\
0.579	6.44312598996294\\
0.58	6.42092746730395\\
0.581	6.39884346829513\\
0.582	6.3768732065073\\
0.583	6.3550159022534\\
0.584	6.33327078251386\\
0.585	6.31163708087115\\
0.586	6.29011403744062\\
0.587	6.26870089880686\\
0.588	6.24739691795367\\
0.589	6.2262013542022\\
0.59	6.20511347314277\\
0.591	6.18413254657753\\
0.592	6.16325785245044\\
0.593	6.14248867479\\
0.594	6.12182430364555\\
0.595	6.10126403502909\\
0.596	6.08080717085159\\
0.597	6.06045301886661\\
0.598	6.0402008926103\\
0.599	6.02005011134588\\
0.6	6.00000000000364\\
0.601	5.98004988912271\\
0.602	5.96019911480289\\
0.603	5.94044701864095\\
0.604	5.92079294768064\\
0.605	5.90123625435717\\
0.606	5.88177629644451\\
0.607	5.8624124370026\\
0.608	5.84314404432462\\
0.609	5.82397049188603\\
0.61	5.80489115829369\\
0.611	5.78590542723578\\
0.612	5.76701268743091\\
0.613	5.7482123325799\\
0.614	5.72950376131666\\
0.615	5.71088637716002\\
0.616	5.69235958846639\\
0.617	5.67392280838521\\
0.618	5.65557545480533\\
0.619	5.63731695031947\\
0.62	5.6191467221679\\
0.621	5.601064202202\\
0.622	5.58306882683519\\
0.623	5.56516003700108\\
0.624	5.54733727810981\\
0.625	5.52960000000348\\
0.626	5.51194765691525\\
0.627	5.49437970742747\\
0.628	5.47689561442985\\
0.629	5.45949484507764\\
0.63	5.44217687075161\\
0.631	5.42494116701891\\
0.632	5.40778721359038\\
0.633	5.39071449428684\\
0.634	5.37372249699274\\
0.635	5.35681071362433\\
0.636	5.3399786400887\\
0.637	5.32322577624564\\
0.638	5.30655162587209\\
0.639	5.28995569662402\\
0.64	5.27343750000364\\
0.641	5.25699655131575\\
0.642	5.2406323696423\\
0.643	5.2243444777987\\
0.644	5.20813240230291\\
0.645	5.19199567333999\\
0.646	5.17593382473115\\
0.647	5.15994639389373\\
0.648	5.14403292181396\\
0.649	5.12819295301142\\
0.65	5.11242603550636\\
0.651	5.09673172078692\\
0.652	5.08110956378096\\
0.653	5.06555912281692\\
0.654	5.05007995960295\\
0.655	5.03467163918504\\
0.656	5.01933372992607\\
0.657	5.00406580346862\\
0.658	4.98886743470939\\
0.659	4.97373820176654\\
0.66	4.95867768595326\\
0.661	4.94368547174781\\
0.662	4.92876114676164\\
0.663	4.91390430171668\\
0.664	4.89911453041441\\
0.665	4.88439142970492\\
0.666	4.86973459946785\\
0.667	4.85514364257506\\
0.668	4.84061816487065\\
0.669	4.82615777514457\\
0.67	4.81176208509987\\
0.671	4.79743070933455\\
0.672	4.78316326530967\\
0.673	4.76895937332665\\
0.674	4.75481865650272\\
0.675	4.7407407407436\\
0.676	4.7267252547208\\
0.677	4.71277182984613\\
0.678	4.69888010024624\\
0.679	4.6850497027408\\
0.68	4.67128027681974\\
0.681	4.6575714646151\\
0.682	4.64392291088279\\
0.683	4.63033426297625\\
0.684	4.61680517082459\\
0.685	4.60333528691262\\
0.686	4.58992426625264\\
0.687	4.57657176636894\\
0.688	4.56327744727241\\
0.689	4.55004097143683\\
0.69	4.53686200378434\\
0.691	4.52374021165542\\
0.692	4.51067526479619\\
0.693	4.49766683533198\\
0.694	4.48471459774919\\
0.695	4.47181822887342\\
0.696	4.45897740785131\\
0.697	4.4461918161287\\
0.698	4.43346113743246\\
0.699	4.42078505774953\\
0.7	4.40816326530967\\
0.701	4.39559545056181\\
0.702	4.38308130616133\\
0.703	4.37062052694637\\
0.704	4.35821280992059\\
0.705	4.34585785423587\\
0.706	4.33355536117324\\
0.707	4.32130503412372\\
0.708	4.30910657857294\\
0.709	4.29695970208104\\
0.71	4.28486411426638\\
0.711	4.27281952678823\\
0.712	4.26082565332945\\
0.713	4.24888220957928\\
0.714	4.23698891321601\\
0.715	4.22514548388972\\
0.716	4.21335164321044\\
0.717	4.20160711472454\\
0.718	4.18991162390466\\
0.719	4.17826489812887\\
0.72	4.1666666666697\\
0.721	4.15511666067414\\
0.722	4.14361461315093\\
0.723	4.13216025895235\\
0.724	4.12075333476059\\
0.725	4.10939357907591\\
0.726	4.09808073219392\\
0.727	4.08681453619738\\
0.728	4.07559473493893\\
0.729	4.06442107402654\\
0.73	4.05329330080986\\
0.731	4.04221116436565\\
0.732	4.03117441548329\\
0.733	4.02018280664925\\
0.734	4.0092360920371\\
0.735	3.99833402749209\\
0.736	3.98747637051383\\
0.737	3.97666288024902\\
0.738	3.96589331747327\\
0.739	3.95516744458018\\
0.74	3.94448502556952\\
0.741	3.93384582602903\\
0.742	3.92324961312715\\
0.743	3.9126961555985\\
0.744	3.90218522372834\\
0.745	3.89171658934629\\
0.746	3.88129002580627\\
0.747	3.87090530798196\\
0.748	3.86056221224862\\
0.749	3.8502605164731\\
0.75	3.84000000000287\\
0.751	3.82978044365518\\
0.752	3.81960162969972\\
0.753	3.80946334185501\\
0.754	3.79936536527021\\
0.755	3.78930748651692\\
0.756	3.77928949357829\\
0.757	3.76931117583626\\
0.758	3.75937232406068\\
0.759	3.74947273040016\\
0.76	3.73961218836848\\
0.761	3.7297904928364\\
0.762	3.72000744001798\\
0.763	3.71026282746425\\
0.764	3.70055645404773\\
0.765	3.69088811995698\\
0.766	3.68125762668296\\
0.767	3.67166477700903\\
0.768	3.66210937500364\\
0.769	3.65259122600582\\
0.77	3.64311013661973\\
0.771	3.63366591470276\\
0.772	3.62425836935563\\
0.773	3.61488731091231\\
0.774	3.60555255093186\\
0.775	3.59625390218844\\
0.776	3.58699117866217\\
0.777	3.57776419552829\\
0.778	3.5685727691498\\
0.779	3.55941671706751\\
0.78	3.55029585799093\\
0.781	3.54121001179101\\
0.782	3.53215899948646\\
0.783	3.52314264324104\\
0.784	3.51416076635087\\
0.785	3.50521319323616\\
0.786	3.49629974943491\\
0.787	3.48742026159198\\
0.788	3.47857455745088\\
0.789	3.46976246584745\\
0.79	3.4609838166989\\
0.791	3.45223844099746\\
0.792	3.44352617080222\\
0.793	3.43484683922816\\
0.794	3.42620028044439\\
0.795	3.41758632965775\\
0.796	3.40900482311372\\
0.797	3.40045559808186\\
0.798	3.3919384928522\\
0.799	3.38345334672431\\
0.8	3.37500000000364\\
0.801	3.36657829398973\\
0.802	3.35818807097257\\
0.803	3.34982917422349\\
0.804	3.34150144798696\\
0.805	3.33320473747517\\
0.806	3.32493888885801\\
0.807	3.31670374926034\\
0.808	3.30849916675197\\
0.809	3.3003249903395\\
0.81	3.29218106996177\\
0.811	3.28406725648438\\
0.812	3.27598340168697\\
0.813	3.26792935826325\\
0.814	3.25990497981002\\
0.815	3.25191012082087\\
0.816	3.24394463668159\\
0.817	3.23600838366201\\
0.818	3.22810121891052\\
0.819	3.22022300044591\\
0.82	3.21237358715371\\
0.821	3.20455283877709\\
0.822	3.19676061591235\\
0.823	3.18899678000253\\
0.824	3.18126119332919\\
0.825	3.17355371901158\\
0.826	3.16587422099292\\
0.827	3.15822256404135\\
0.828	3.15059861373993\\
0.829	3.14300223648206\\
0.83	3.13543329946606\\
0.831	3.12789167068877\\
0.832	3.1203772189383\\
0.833	3.11288981379221\\
0.834	3.10542932560747\\
0.835	3.09799562551871\\
0.836	3.09058858542903\\
0.837	3.08320807800828\\
0.838	3.0758539766839\\
0.839	3.0685261556373\\
0.84	3.06122448979932\\
0.841	3.05394885484293\\
0.842	3.04669912718055\\
0.843	3.03947518395489\\
0.844	3.03227690303811\\
0.845	3.02510416302266\\
0.846	3.01795684322042\\
0.847	3.01083482365357\\
0.848	3.00373798505098\\
0.849	2.99666620884545\\
0.85	2.98961937716558\\
0.851	2.98259737283206\\
0.852	2.97560007935226\\
0.853	2.96862738091841\\
0.854	2.96167916239665\\
0.855	2.9547553093289\\
0.856	2.94785570792556\\
0.857	2.94098024505729\\
0.858	2.93412880825781\\
0.859	2.92730128571202\\
0.86	2.92049756625511\\
0.861	2.91371753936892\\
0.862	2.90696109517376\\
0.863	2.90022812442839\\
0.864	2.89351851852189\\
0.865	2.88683216947084\\
0.866	2.88016896991576\\
0.867	2.87352881311654\\
0.868	2.86691159294423\\
0.869	2.86031720388382\\
0.87	2.853745541026\\
0.871	2.84719650006082\\
0.872	2.84066997727768\\
0.873	2.83416586956082\\
0.874	2.82768407438198\\
0.875	2.82122448979953\\
0.876	2.81478701445212\\
0.877	2.80837154755864\\
0.878	2.80197798890913\\
0.879	2.79560623886482\\
0.88	2.7892561983499\\
0.881	2.78292776885519\\
0.882	2.77662085242628\\
0.883	2.77033535166265\\
0.884	2.76407116971677\\
0.885	2.7578282102877\\
0.886	2.75160637761564\\
0.887	2.74540557648106\\
0.888	2.73922571220191\\
0.889	2.7330666906264\\
0.89	2.72692841813205\\
0.891	2.72081080162206\\
0.892	2.7147137485199\\
0.893	2.70863716676831\\
0.894	2.70258096482485\\
0.895	2.69654505165545\\
0.896	2.69052933673811\\
0.897	2.68453373005104\\
0.898	2.67855814207633\\
0.899	2.67260248379171\\
0.9	2.6666666666697\\
0.901	2.66075060267576\\
0.902	2.65485420426012\\
0.903	2.64897738435866\\
0.904	2.64312005639022\\
0.905	2.63728213424838\\
0.906	2.63146353230422\\
0.907	2.62566416540085\\
0.908	2.61988394884793\\
0.909	2.6141227984217\\
0.91	2.60838063036226\\
0.911	2.60265736136625\\
0.912	2.59695290859054\\
0.913	2.59126718964217\\
0.914	2.58560012258022\\
0.915	2.57995162591033\\
0.916	2.57432161858378\\
0.917	2.56871001999389\\
0.918	2.56311674997141\\
0.919	2.55754172878278\\
0.92	2.55198487713005\\
0.921	2.54644611614276\\
0.922	2.5409253673788\\
0.923	2.53542255282173\\
0.924	2.52993759487617\\
0.925	2.52447041636515\\
0.926	2.51902094053094\\
0.927	2.51358909102692\\
0.928	2.50817479191755\\
0.929	2.50277796767841\\
0.93	2.49739854318705\\
0.931	2.49203644372847\\
0.932	2.48669159498604\\
0.933	2.48136392303968\\
0.934	2.47605335436765\\
0.935	2.47075981584021\\
0.936	2.46548323471688\\
0.937	2.46022353864737\\
0.938	2.45498065566517\\
0.939	2.44975451418668\\
0.94	2.44454504300938\\
0.941	2.43935217130911\\
0.942	2.43417582863731\\
0.943	2.42901594491832\\
0.944	2.42387245044847\\
0.945	2.41874527589152\\
0.946	2.41363435227777\\
0.947	2.4085396110022\\
0.948	2.40346098381997\\
0.949	2.39839840284731\\
0.95	2.39335180055696\\
0.951	2.38832110977637\\
0.952	2.38330626368497\\
0.953	2.37830719581416\\
0.954	2.37332384004094\\
0.955	2.36835613059156\\
0.956	2.36340400203426\\
0.957	2.3584673892783\\
0.958	2.35354622757404\\
0.959	2.34864045250833\\
0.96	2.34375000000364\\
0.961	2.33887480631529\\
0.962	2.33401480803059\\
0.963	2.32916994206516\\
0.964	2.32434014566206\\
0.965	2.31952535638902\\
0.966	2.31472551213665\\
0.967	2.3099405511166\\
0.968	2.30517041186067\\
0.969	2.30041503321536\\
0.97	2.29567435434456\\
0.971	2.29094831472412\\
0.972	2.28623685414095\\
0.973	2.2815399126921\\
0.974	2.27685743078018\\
0.975	2.27218934911525\\
0.976	2.2675356087102\\
0.977	2.2628961508799\\
0.978	2.2582709172375\\
0.979	2.25365984969631\\
0.98	2.24906289046521\\
0.981	2.24447998204778\\
0.982	2.2399110672377\\
0.983	2.23535608912334\\
0.984	2.23081499107957\\
0.985	2.22628771676955\\
0.986	2.22177421014203\\
0.987	2.21727441542771\\
0.988	2.21278827714286\\
0.989	2.20831574008025\\
0.99	2.20385674931458\\
0.991	2.19941125019523\\
0.992	2.19497918834895\\
0.993	2.19056050967356\\
0.994	2.18615516034151\\
0.995	2.18176308679358\\
0.996	2.17738423574156\\
0.997	2.17301855416099\\
0.998	2.16866598929664\\
0.999	2.1643264886543\\
1	2.16000000000349\\
};
\addlegendentry{exact opt constant noise (theoretical)}

\addplot [color=red, line width=1.8pt]
  table[row sep=crcr]{%
0.01	8503.93997464601\\
0.011	7048.73291406376\\
0.012	5941.74550023918\\
0.013	5080.10654025498\\
0.014	4396.30939765213\\
0.015	3844.56560653948\\
0.016	3392.92915398936\\
0.017	3018.56210142422\\
0.018	2704.78707612471\\
0.019	2439.19545430232\\
0.02	2212.40021463416\\
0.021	2017.19408785721\\
0.022	1847.96917192205\\
0.023	1700.30915838762\\
0.024	1570.69789760086\\
0.025	1456.30785832253\\
0.026	1354.84439591936\\
0.027	1264.41203757878\\
0.028	1183.42119314501\\
0.029	1110.65096924724\\
0.03	1045.02458254618\\
0.031	985.635996517003\\
0.032	931.718427719289\\
0.033	882.619427044283\\
0.034	837.781012645644\\
0.035	796.723717104103\\
0.036	759.033691606124\\
0.037	724.352215481793\\
0.038	692.367111663675\\
0.039	662.805682338674\\
0.04	635.428864720541\\
0.041	610.026371900848\\
0.042	586.412633476232\\
0.043	564.423388963005\\
0.044	543.912816719184\\
0.045	524.751104277907\\
0.046	506.822384197238\\
0.047	490.022973902995\\
0.048	474.259869411265\\
0.049	459.449451923658\\
0.05	445.516373592469\\
0.051	432.392594639432\\
0.052	420.01654877775\\
0.053	408.332417762681\\
0.054	397.289499060686\\
0.055	386.84165322208\\
0.056	376.946819677957\\
0.057	364.78339526644\\
0.058	352.757863500198\\
0.059	341.33786790055\\
0.06	330.483401931543\\
0.061	320.157709993498\\
0.062	310.326975457557\\
0.063	300.960043078173\\
0.064	292.028171520953\\
0.065	283.50481232886\\
0.066	275.365412147163\\
0.067	267.587235451454\\
0.068	260.149205384917\\
0.069	253.031760620983\\
0.07	246.216726433448\\
0.071	239.687198384863\\
0.072	233.427437241275\\
0.073	227.422773891744\\
0.074	221.659523198644\\
0.075	216.124905832687\\
0.076	210.806977257927\\
0.077	205.694563128898\\
0.078	200.777200446607\\
0.079	196.045083894025\\
0.08	191.489016836531\\
0.081	187.100366529483\\
0.082	182.871023125114\\
0.083	178.793362114812\\
0.084	174.860209881662\\
0.085	171.064812072294\\
0.086	167.40080452739\\
0.087	163.862186536947\\
0.088	160.443296210241\\
0.089	157.138787771515\\
0.09	153.943610611191\\
0.091	150.852989939183\\
0.092	147.862408901786\\
0.093	144.967592036938\\
0.094	142.164489954605\\
0.095	139.449265139672\\
0.096	136.81827878433\\
0.097	134.268078565483\\
0.098	131.795387290483\\
0.099	129.397092341351\\
0.1	127.070235853987\\
0.101	124.812005574424\\
0.102	122.619726339314\\
0.103	120.490852132405\\
0.104	118.422958672923\\
0.105	116.41373649555\\
0.106	114.460984485073\\
0.107	112.562603831867\\
0.108	110.716592377217\\
0.109	108.921039319984\\
0.11	107.174120258471\\
0.111	105.474092543451\\
0.112	103.819290920223\\
0.113	102.208123439346\\
0.114	100.63906761727\\
0.115	99.1106668295724\\
0.116	97.6215269208205\\
0.117	96.1703130163251\\
0.118	94.7557465221598\\
0.119	93.3766023008329\\
0.12	92.0317060109737\\
0.121	90.7199316002161\\
0.122	89.4401989413036\\
0.123	88.1914716021101\\
0.124	86.9727547410039\\
0.125	85.7830931195467\\
0.126	84.6215692251199\\
0.127	83.4873014965797\\
0.128	82.3794426465265\\
0.129	81.2971780742309\\
0.13	80.2397243636478\\
0.131	79.2063278613559\\
0.132	78.1962633295898\\
0.133	77.2088326698704\\
0.134	76.243363713038\\
0.135	75.299209071758\\
0.136	74.3757450518615\\
0.137	73.4723706190653\\
0.138	72.588506417911\\
0.139	71.7235938398999\\
0.14	70.8770941380371\\
0.141	70.0484875851635\\
0.142	69.2372726736075\\
0.143	68.4429653538691\\
0.144	67.665098310159\\
0.145	66.9032202707831\\
0.146	66.1568953514561\\
0.147	65.4257024297704\\
0.148	64.7092345491383\\
0.149	64.0070983506239\\
0.15	63.3189135311968\\
0.151	62.6443123269974\\
0.152	61.9829390203204\\
0.153	61.3344494690582\\
0.154	60.6985106574639\\
0.155	60.0748002671189\\
0.156	59.4630062670913\\
0.157	58.8628265222906\\
0.158	58.2739684191156\\
0.159	57.6961485075244\\
0.16	57.1290921587033\\
0.161	56.5725332375723\\
0.162	56.0262137893815\\
0.163	55.4898837397304\\
0.164	54.9633006073345\\
0.165	54.4462292289445\\
0.166	53.9384414958176\\
0.167	53.4397161011966\\
0.168	52.9498382982829\\
0.169	52.4685996681837\\
0.17	51.995797897398\\
0.171	51.5312365643667\\
0.172	51.0747249346905\\
0.173	50.6260777645966\\
0.174	50.185115112291\\
0.175	49.7516621568284\\
0.176	49.3255490241618\\
0.177	48.9066106200526\\
0.178	48.4946864695212\\
0.179	48.089620562565\\
0.18	47.6912612058477\\
0.181	47.2994608801137\\
0.182	46.9140761030567\\
0.183	46.5349672974344\\
0.184	46.1619986641645\\
0.185	45.7950380602197\\
0.186	45.4339568810983\\
0.187	45.0786299476858\\
0.188	44.7289353973028\\
0.189	44.3847545787894\\
0.19	44.0459719514356\\
0.191	43.7124749876039\\
0.192	43.3841540788899\\
0.193	43.0609024456808\\
0.194	42.7426160499617\\
0.195	42.429193511246\\
0.196	42.1205360254944\\
0.197	41.8165472869086\\
0.198	41.5171334124825\\
0.199	41.2222028691976\\
0.2	40.9316664037578\\
0.201	40.6454369747644\\
0.202	40.3634296872351\\
0.203	40.0855617293737\\
0.204	39.8117523115025\\
0.205	39.5419226070708\\
0.206	39.2759956956706\\
0.207	39.0138965079595\\
0.208	38.7555517724477\\
0.209	38.500889964047\\
0.21	38.24984125434\\
0.211	38.0023374634911\\
0.212	37.7583120137369\\
0.213	37.5176998844063\\
0.214	37.2804375684027\\
0.215	37.0464630301049\\
0.216	36.8157156646175\\
0.217	36.5881362583486\\
0.218	36.3636669508296\\
0.219	36.1422511977698\\
0.22	35.9238337352708\\
0.221	35.7083605451789\\
0.222	35.4957788215197\\
0.223	35.2860369379896\\
0.224	35.0790844164585\\
0.225	34.8748718964462\\
0.226	34.6733511055463\\
0.227	34.4744748307558\\
0.228	34.2781968906838\\
0.229	34.0844721086087\\
0.23	33.8932562863511\\
0.231	33.7045061789358\\
0.232	33.5181794700184\\
0.233	33.3342347480475\\
0.234	33.1526314831326\\
0.235	32.9733300046109\\
0.236	32.7962914792643\\
0.237	32.6214778901876\\
0.238	32.4488520162704\\
0.239	32.2783774122845\\
0.24	32.1100183895423\\
0.241	31.943739997123\\
0.242	31.7795080036367\\
0.243	31.6172888795118\\
0.244	31.4570497797922\\
0.245	31.2987585274195\\
0.246	31.1423835969972\\
0.247	30.9878940990038\\
0.248	30.8352597644616\\
0.249	30.6844509300245\\
0.25	30.5354385234914\\
0.251	30.388194049714\\
0.252	30.2426895769031\\
0.253	30.0988977233064\\
0.254	29.9567916442575\\
0.255	29.8163450195716\\
0.256	29.6775320412989\\
0.257	29.5403274017917\\
0.258	29.4047062821137\\
0.259	29.2706443407469\\
0.26	29.1381177026105\\
0.261	29.0071029483679\\
0.262	28.8775771040237\\
0.263	28.749517630793\\
0.264	28.6229024152426\\
0.265	28.497709759682\\
0.266	28.3739183728248\\
0.267	28.2515073606728\\
0.268	28.1304562176556\\
0.269	28.0107448179879\\
0.27	27.8923534072583\\
0.271	27.7752625942303\\
0.272	27.6594533428552\\
0.273	27.5449069644856\\
0.274	27.4316051102987\\
0.275	27.3195297638949\\
0.276	27.2086632341006\\
0.277	27.0989881479381\\
0.278	26.9904874437825\\
0.279	26.8831443646841\\
0.28	26.7769424518592\\
0.281	26.6718655383429\\
0.282	26.5678977427997\\
0.283	26.465023463481\\
0.284	26.3632273723424\\
0.285	26.2624944092931\\
0.286	26.1628097765933\\
0.287	26.0641589333873\\
0.288	25.9665275903635\\
0.289	25.8617593180188\\
0.29	25.6837098692067\\
0.291	25.507492826021\\
0.292	25.3330831300464\\
0.293	25.1604561497543\\
0.294	24.9895876718065\\
0.295	24.8204538925629\\
0.296	24.6530314097918\\
0.297	24.4872972145731\\
0.298	24.3232286833954\\
0.299	24.160803570433\\
0.3	24.0000000000036\\
0.301	23.8407964592034\\
0.302	23.6831717907144\\
0.303	23.527105185769\\
0.304	23.3725761772885\\
0.305	23.2195646331666\\
0.306	23.0680507497145\\
0.307	22.9180150452557\\
0.308	22.7694383538574\\
0.309	22.6223018192131\\
0.31	22.4765868886607\\
0.311	22.3322753073307\\
0.312	22.1893491124292\\
0.313	22.047790627651\\
0.314	21.9075824577094\\
0.315	21.7687074829964\\
0.316	21.6311488543533\\
0.317	21.4948899879619\\
0.318	21.3599145603448\\
0.319	21.2262065034774\\
0.32	21.0937500000036\\
0.321	20.9625294785601\\
0.322	20.8325296092007\\
0.323	20.7037352989137\\
0.324	20.5761316872458\\
0.325	20.4497041420154\\
0.326	20.3244382551129\\
0.327	20.2003198384009\\
0.328	20.0773349196943\\
0.329	19.9554697388267\\
0.33	19.8347107438049\\
0.331	19.7150445870366\\
0.332	19.5964581216467\\
0.333	19.4789383978605\\
0.334	19.3624726594744\\
0.335	19.2470483403904\\
0.336	19.1326530612278\\
0.337	19.0192746260018\\
0.338	18.906901018875\\
0.339	18.7955204009741\\
0.34	18.6851211072699\\
0.341	18.5756916435221\\
0.342	18.4672206832902\\
0.343	18.3596970650015\\
0.344	18.2531097890787\\
0.345	18.1474480151264\\
0.346	18.0427010591766\\
0.347	17.9388583909877\\
0.348	17.8359096313943\\
0.349	17.7338445497198\\
0.35	17.6326530612278\\
0.351	17.5323252246362\\
0.352	17.4328512396723\\
0.353	17.334221444682\\
0.354	17.2364263142808\\
0.355	17.1394564570555\\
0.356	17.0433026133096\\
0.357	16.9479556528522\\
0.358	16.8534065728318\\
0.359	16.7596464956077\\
0.36	16.6666666666697\\
0.361	16.5744584525937\\
0.362	16.4830133390342\\
0.363	16.3923229287648\\
0.364	16.3023789397448\\
0.365	16.2131732032312\\
0.366	16.1246976619223\\
0.367	16.0369443681402\\
0.368	15.9499054820444\\
0.369	15.8635732698822\\
0.37	15.7779401022681\\
0.371	15.6929984524995\\
0.372	15.6087408949043\\
0.373	15.5251601032169\\
0.374	15.4422488489836\\
0.375	15.3600000000033\\
0.376	15.2784065187898\\
0.377	15.1974614610699\\
0.378	15.1171579743041\\
0.379	15.0374892962345\\
0.38	14.9584487534657\\
0.381	14.8800297600628\\
0.382	14.8022258161818\\
0.383	14.7250305067219\\
0.384	14.6484375000036\\
0.385	14.5724405464698\\
0.386	14.4970334774116\\
0.387	14.4222102037165\\
0.388	14.3479647146378\\
0.389	14.2742910765892\\
0.39	14.2011834319555\\
0.391	14.1286359979358\\
0.392	14.0566430653926\\
0.393	13.9851989977305\\
0.394	13.9142982297953\\
0.395	13.8439352667874\\
0.396	13.7741046831989\\
0.397	13.7048011217666\\
0.398	13.6360192924458\\
0.399	13.5677539713979\\
0.4	13.5000000000036\\
0.401	13.4327522838821\\
0.402	13.3660057919387\\
0.403	13.2997555554221\\
0.404	13.233996666997\\
0.405	13.1687242798389\\
0.406	13.1039336067397\\
0.407	13.0396199192301\\
0.408	12.9757785467164\\
0.409	12.9124048756321\\
0.41	12.8494943486048\\
0.411	12.7870424636403\\
0.412	12.7250447733086\\
0.413	12.6634968839626\\
0.414	12.6023944549497\\
0.415	12.5417331978551\\
0.416	12.4815088757432\\
0.417	12.4217173024199\\
0.418	12.3623543417079\\
0.419	12.3034159067247\\
0.42	12.2448979591873\\
0.421	12.1867965087113\\
0.422	12.1291076121415\\
0.423	12.0718273728717\\
0.424	12.0149519401957\\
0.425	11.9584775086541\\
0.426	11.9024003174009\\
0.427	11.8467166495766\\
0.428	11.7914228316913\\
0.429	11.7365152330221\\
0.43	11.6819902650113\\
0.431	11.6278443806859\\
0.432	11.5740740740775\\
0.433	11.5206758796548\\
0.434	11.4676463717669\\
0.435	11.414982164094\\
0.436	11.3626799091016\\
0.437	11.3107362975179\\
0.438	11.2591480578003\\
0.439	11.2079119556283\\
0.44	11.1570247933914\\
0.441	11.1064834096933\\
0.442	11.0562846788589\\
0.443	11.0064255104517\\
0.444	10.9569028487977\\
0.445	10.9077136725191\\
0.446	10.8588549940714\\
0.447	10.8103238592885\\
0.448	10.7621173469424\\
0.449	10.7142325682944\\
0.45	10.6666666666697\\
0.451	10.6194168170296\\
0.452	10.572480225549\\
0.453	10.5258541292078\\
0.454	10.4795357953808\\
0.455	10.4335225214381\\
0.456	10.3878116343521\\
0.457	10.34240049031\\
0.458	10.2972864743269\\
0.459	10.2524669998747\\
0.46	10.2079395085102\\
0.461	10.1637014695052\\
0.462	10.1197503794938\\
0.463	10.0760837621146\\
0.464	10.0326991676611\\
0.465	9.98959417274\\
0.466	9.94676637993325\\
0.467	9.90421341746151\\
0.468	9.86193293885935\\
0.469	9.81992262264976\\
0.47	9.77818017202662\\
0.471	9.73670331453923\\
0.472	9.69548980178388\\
0.473	9.65453740910107\\
0.474	9.61384393526987\\
0.475	9.57340720221964\\
0.476	9.53322505473079\\
0.477	9.49329536015466\\
0.478	9.45361600812612\\
0.479	9.41418491028526\\
0.48	9.37500000000364\\
0.481	9.33605923211235\\
0.482	9.29736058263825\\
0.483	9.25890204853567\\
0.484	9.22068164743177\\
0.485	9.18269741736913\\
0.486	9.14494741655562\\
0.487	9.10742972311164\\
0.488	9.07014243483263\\
0.489	9.03308366894089\\
0.49	8.99625156185266\\
0.491	8.9596442689417\\
0.492	8.92325996431009\\
0.493	8.88709684055812\\
0.494	8.85115310856054\\
0.495	8.81542699724832\\
0.496	8.7799167533849\\
0.497	8.74462064135605\\
0.498	8.70953694295531\\
0.499	8.67466395717565\\
0.5	8.64000000000306\\
0.501	8.60554340421277\\
0.502	8.57129251916922\\
0.503	8.53724571063049\\
0.504	8.50340136054729\\
0.505	8.46975786687926\\
0.506	8.43631364339672\\
0.507	8.40306711950143\\
0.508	8.37001674003659\\
0.509	8.3371609651067\\
0.51	8.30449826989934\\
0.511	8.27202714450686\\
0.512	8.23974609375364\\
0.513	8.20765363701958\\
0.514	8.17574830807735\\
0.515	8.14402865491866\\
0.516	8.11249323959237\\
0.517	8.08114063803896\\
0.518	8.0499694399341\\
0.519	8.01897824852495\\
0.52	7.98816568047641\\
0.521	7.95753036571841\\
0.522	7.92707094728848\\
0.523	7.89678608118629\\
0.524	7.86667443622446\\
0.525	7.83673469388123\\
0.526	7.80696554815313\\
0.527	7.77736570542129\\
0.528	7.74793388430044\\
0.529	7.71866881550886\\
0.53	7.68956924172653\\
0.531	7.66063391745956\\
0.532	7.63186160891291\\
0.533	7.6032510938503\\
0.534	7.57480116147235\\
0.535	7.54651061228378\\
0.536	7.51837825796702\\
0.537	7.49040292126028\\
0.538	7.46258343583213\\
0.539	7.43491864615953\\
0.54	7.40740740741057\\
0.541	7.38004858532349\\
0.542	7.35284105608935\\
0.543	7.32578370623924\\
0.544	7.2988754325288\\
0.545	7.27211514182636\\
0.546	7.24550175099921\\
0.547	7.21903418680904\\
0.548	7.19271138579916\\
0.549	7.16653229418898\\
0.55	7.14049586777219\\
0.551	7.11460107180483\\
0.552	7.08884688091075\\
0.553	7.06323227897519\\
0.554	7.03775625904473\\
0.555	7.01241782323177\\
0.556	6.98721598261272\\
0.557	6.96214975713337\\
0.558	6.93721817551523\\
0.559	6.91242027515636\\
0.56	6.88775510204414\\
0.561	6.86322171066149\\
0.562	6.83881916389419\\
0.563	6.81454653294531\\
0.564	6.79040289724162\\
0.565	6.76638734435255\\
0.566	6.74249896989932\\
0.567	6.71873687747029\\
0.568	6.69510017853918\\
0.569	6.67158799238041\\
0.57	6.64819944598639\\
0.571	6.62493367398929\\
0.572	6.60178981857644\\
0.573	6.57876702941576\\
0.574	6.55586446357574\\
0.575	6.53308128544722\\
0.576	6.5104166666697\\
0.577	6.48786978605403\\
0.578	6.46543982950698\\
0.579	6.44312598996294\\
0.58	6.42092746730395\\
0.581	6.39884346829513\\
0.582	6.3768732065073\\
0.583	6.3550159022534\\
0.584	6.33327078251386\\
0.585	6.31163708087115\\
0.586	6.29011403744062\\
0.587	6.26870089880686\\
0.588	6.24739691795367\\
0.589	6.2262013542022\\
0.59	6.20511347314277\\
0.591	6.18413254657753\\
0.592	6.16325785245044\\
0.593	6.14248867479\\
0.594	6.12182430364555\\
0.595	6.10126403502909\\
0.596	6.08080717085159\\
0.597	6.06045301886661\\
0.598	6.0402008926103\\
0.599	6.02005011134588\\
0.6	6.00000000000364\\
0.601	5.98004988912271\\
0.602	5.96019911480289\\
0.603	5.94044701864095\\
0.604	5.92079294768064\\
0.605	5.90123625435717\\
0.606	5.88177629644451\\
0.607	5.8624124370026\\
0.608	5.84314404432462\\
0.609	5.82397049188603\\
0.61	5.80489115829369\\
0.611	5.78590542723578\\
0.612	5.76701268743091\\
0.613	5.7482123325799\\
0.614	5.72950376131666\\
0.615	5.71088637716002\\
0.616	5.69235958846639\\
0.617	5.67392280838521\\
0.618	5.65557545480533\\
0.619	5.63731695031947\\
0.62	5.6191467221679\\
0.621	5.601064202202\\
0.622	5.58306882683519\\
0.623	5.56516003700108\\
0.624	5.54733727810981\\
0.625	5.52960000000348\\
0.626	5.51194765691525\\
0.627	5.49437970742747\\
0.628	5.47689561442985\\
0.629	5.45949484507764\\
0.63	5.44217687075161\\
0.631	5.42494116701891\\
0.632	5.40778721359038\\
0.633	5.39071449428684\\
0.634	5.37372249699274\\
0.635	5.35681071362433\\
0.636	5.3399786400887\\
0.637	5.32322577624564\\
0.638	5.30655162587209\\
0.639	5.28995569662402\\
0.64	5.27343750000364\\
0.641	5.25699655131575\\
0.642	5.2406323696423\\
0.643	5.2243444777987\\
0.644	5.20813240230291\\
0.645	5.19199567333999\\
0.646	5.17593382473115\\
0.647	5.15994639389373\\
0.648	5.14403292181396\\
0.649	5.12819295301142\\
0.65	5.11242603550636\\
0.651	5.09673172078692\\
0.652	5.08110956378096\\
0.653	5.06555912281692\\
0.654	5.05007995960295\\
0.655	5.03467163918504\\
0.656	5.01933372992607\\
0.657	5.00406580346862\\
0.658	4.98886743470939\\
0.659	4.97373820176654\\
0.66	4.95867768595326\\
0.661	4.94368547174781\\
0.662	4.92876114676164\\
0.663	4.91390430171668\\
0.664	4.89911453041441\\
0.665	4.88439142970492\\
0.666	4.86973459946785\\
0.667	4.85514364257506\\
0.668	4.84061816487065\\
0.669	4.82615777514457\\
0.67	4.81176208509987\\
0.671	4.79743070933455\\
0.672	4.78316326530967\\
0.673	4.76895937332665\\
0.674	4.75481865650272\\
0.675	4.7407407407436\\
0.676	4.7267252547208\\
0.677	4.71277182984613\\
0.678	4.69888010024624\\
0.679	4.6850497027408\\
0.68	4.67128027681974\\
0.681	4.6575714646151\\
0.682	4.64392291088279\\
0.683	4.63033426297625\\
0.684	4.61680517082459\\
0.685	4.60333528691262\\
0.686	4.58992426625264\\
0.687	4.57657176636894\\
0.688	4.56327744727241\\
0.689	4.55004097143683\\
0.69	4.53686200378434\\
0.691	4.52374021165542\\
0.692	4.51067526479619\\
0.693	4.49766683533198\\
0.694	4.48471459774919\\
0.695	4.47181822887342\\
0.696	4.45897740785131\\
0.697	4.4461918161287\\
0.698	4.43346113743246\\
0.699	4.42078505774953\\
0.7	4.40816326530967\\
0.701	4.39559545056181\\
0.702	4.38308130616133\\
0.703	4.37062052694637\\
0.704	4.35821280992059\\
0.705	4.34585785423587\\
0.706	4.33355536117324\\
0.707	4.32130503412372\\
0.708	4.30910657857294\\
0.709	4.29695970208104\\
0.71	4.28486411426638\\
0.711	4.27281952678823\\
0.712	4.26082565332945\\
0.713	4.24888220957928\\
0.714	4.23698891321601\\
0.715	4.22514548388972\\
0.716	4.21335164321044\\
0.717	4.20160711472454\\
0.718	4.18991162390466\\
0.719	4.17826489812887\\
0.72	4.1666666666697\\
0.721	4.15511666067414\\
0.722	4.14361461315093\\
0.723	4.13216025895235\\
0.724	4.12075333476059\\
0.725	4.10939357907591\\
0.726	4.09808073219392\\
0.727	4.08681453619738\\
0.728	4.07559473493893\\
0.729	4.06442107402654\\
0.73	4.05329330080986\\
0.731	4.04221116436565\\
0.732	4.03117441548329\\
0.733	4.02018280664925\\
0.734	4.0092360920371\\
0.735	3.99833402749209\\
0.736	3.98747637051383\\
0.737	3.97666288024902\\
0.738	3.96589331747327\\
0.739	3.95516744458018\\
0.74	3.94448502556952\\
0.741	3.93384582602903\\
0.742	3.92324961312715\\
0.743	3.9126961555985\\
0.744	3.90218522372834\\
0.745	3.89171658934629\\
0.746	3.88129002580627\\
0.747	3.87090530798196\\
0.748	3.86056221224862\\
0.749	3.8502605164731\\
0.75	3.84000000000287\\
0.751	3.82978044365518\\
0.752	3.81960162969972\\
0.753	3.80946334185501\\
0.754	3.79936536527021\\
0.755	3.78930748651692\\
0.756	3.77928949357829\\
0.757	3.76931117583626\\
0.758	3.75937232406068\\
0.759	3.74947273040016\\
0.76	3.73961218836848\\
0.761	3.7297904928364\\
0.762	3.72000744001798\\
0.763	3.71026282746425\\
0.764	3.70055645404773\\
0.765	3.69088811995698\\
0.766	3.68125762668296\\
0.767	3.67166477700903\\
0.768	3.66210937500364\\
0.769	3.65259122600582\\
0.77	3.64311013661973\\
0.771	3.63366591470276\\
0.772	3.62425836935563\\
0.773	3.61488731091231\\
0.774	3.60555255093186\\
0.775	3.59625390218844\\
0.776	3.58699117866217\\
0.777	3.57776419552829\\
0.778	3.5685727691498\\
0.779	3.55941671706751\\
0.78	3.55029585799093\\
0.781	3.54121001179101\\
0.782	3.53215899948646\\
0.783	3.52314264324104\\
0.784	3.51416076635087\\
0.785	3.50521319323616\\
0.786	3.49629974943491\\
0.787	3.48742026159198\\
0.788	3.47857455745088\\
0.789	3.46976246584745\\
0.79	3.4609838166989\\
0.791	3.45223844099746\\
0.792	3.44352617080222\\
0.793	3.43484683922816\\
0.794	3.42620028044439\\
0.795	3.41758632965775\\
0.796	3.40900482311372\\
0.797	3.40045559808186\\
0.798	3.3919384928522\\
0.799	3.38345334672431\\
0.8	3.37500000000364\\
0.801	3.36657829398973\\
0.802	3.35818807097257\\
0.803	3.34982917422349\\
0.804	3.34150144798696\\
0.805	3.33320473747517\\
0.806	3.32493888885801\\
0.807	3.31670374926034\\
0.808	3.30849916675197\\
0.809	3.3003249903395\\
0.81	3.29218106996177\\
0.811	3.28406725648438\\
0.812	3.27598340168697\\
0.813	3.26792935826325\\
0.814	3.25990497981002\\
0.815	3.25191012082087\\
0.816	3.24394463668159\\
0.817	3.23600838366201\\
0.818	3.22810121891052\\
0.819	3.22022300044591\\
0.82	3.21237358715371\\
0.821	3.20455283877709\\
0.822	3.19676061591235\\
0.823	3.18899678000253\\
0.824	3.18126119332919\\
0.825	3.17355371901158\\
0.826	3.16587422099292\\
0.827	3.15822256404135\\
0.828	3.15059861373993\\
0.829	3.14300223648206\\
0.83	3.13543329946606\\
0.831	3.12789167068877\\
0.832	3.1203772189383\\
0.833	3.11288981379221\\
0.834	3.10542932560747\\
0.835	3.09799562551871\\
0.836	3.09058858542903\\
0.837	3.08320807800828\\
0.838	3.0758539766839\\
0.839	3.0685261556373\\
0.84	3.06122448979932\\
0.841	3.05394885484293\\
0.842	3.04669912718055\\
0.843	3.03947518395489\\
0.844	3.03227690303811\\
0.845	3.02510416302266\\
0.846	3.01795684322042\\
0.847	3.01083482365357\\
0.848	3.00373798505098\\
0.849	2.99666620884545\\
0.85	2.98961937716558\\
0.851	2.98259737283206\\
0.852	2.97560007935226\\
0.853	2.96862738091841\\
0.854	2.96167916239665\\
0.855	2.9547553093289\\
0.856	2.94785570792556\\
0.857	2.94098024505729\\
0.858	2.93412880825781\\
0.859	2.92730128571202\\
0.86	2.92049756625511\\
0.861	2.91371753936892\\
0.862	2.90696109517376\\
0.863	2.90022812442839\\
0.864	2.89351851852189\\
0.865	2.88683216947084\\
0.866	2.88016896991576\\
0.867	2.87352881311654\\
0.868	2.86691159294423\\
0.869	2.86031720388382\\
0.87	2.853745541026\\
0.871	2.84719650006082\\
0.872	2.84066997727768\\
0.873	2.83416586956082\\
0.874	2.82768407438198\\
0.875	2.82122448979953\\
0.876	2.81478701445212\\
0.877	2.80837154755864\\
0.878	2.80197798890913\\
0.879	2.79560623886482\\
0.88	2.7892561983499\\
0.881	2.78292776885519\\
0.882	2.77662085242628\\
0.883	2.77033535166265\\
0.884	2.76407116971677\\
0.885	2.7578282102877\\
0.886	2.75160637761564\\
0.887	2.74540557648106\\
0.888	2.73922571220191\\
0.889	2.7330666906264\\
0.89	2.72692841813205\\
0.891	2.72081080162206\\
0.892	2.7147137485199\\
0.893	2.70863716676831\\
0.894	2.70258096482485\\
0.895	2.69654505165545\\
0.896	2.69052933673811\\
0.897	2.68453373005104\\
0.898	2.67855814207633\\
0.899	2.67260248379171\\
0.9	2.6666666666697\\
0.901	2.66075060267576\\
0.902	2.65485420426012\\
0.903	2.64897738435866\\
0.904	2.64312005639022\\
0.905	2.63728213424838\\
0.906	2.63146353230422\\
0.907	2.62566416540085\\
0.908	2.61988394884793\\
0.909	2.6141227984217\\
0.91	2.60838063036226\\
0.911	2.60265736136625\\
0.912	2.59695290859054\\
0.913	2.59126718964217\\
0.914	2.58560012258022\\
0.915	2.57995162591033\\
0.916	2.57432161858378\\
0.917	2.56871001999389\\
0.918	2.56311674997141\\
0.919	2.55754172878278\\
0.92	2.55198487713005\\
0.921	2.54644611614276\\
0.922	2.5409253673788\\
0.923	2.53542255282173\\
0.924	2.52993759487617\\
0.925	2.52447041636515\\
0.926	2.51902094053094\\
0.927	2.51358909102692\\
0.928	2.50817479191755\\
0.929	2.50277796767841\\
0.93	2.49739854318705\\
0.931	2.49203644372847\\
0.932	2.48669159498604\\
0.933	2.48136392303968\\
0.934	2.47605335436765\\
0.935	2.47075981584021\\
0.936	2.46548323471688\\
0.937	2.46022353864737\\
0.938	2.45498065566517\\
0.939	2.44975451418668\\
0.94	2.44454504300938\\
0.941	2.43935217130911\\
0.942	2.43417582863731\\
0.943	2.42901594491832\\
0.944	2.42387245044847\\
0.945	2.41874527589152\\
0.946	2.41363435227777\\
0.947	2.4085396110022\\
0.948	2.40346098381997\\
0.949	2.39839840284731\\
0.95	2.39335180055696\\
0.951	2.38832110977637\\
0.952	2.38330626368497\\
0.953	2.37830719581416\\
0.954	2.37332384004094\\
0.955	2.36835613059156\\
0.956	2.36340400203426\\
0.957	2.3584673892783\\
0.958	2.35354622757404\\
0.959	2.34864045250833\\
0.96	2.34375000000364\\
0.961	2.33887480631529\\
0.962	2.33401480803059\\
0.963	2.32916994206516\\
0.964	2.32434014566206\\
0.965	2.31952535638902\\
0.966	2.31472551213665\\
0.967	2.3099405511166\\
0.968	2.30517041186067\\
0.969	2.30041503321536\\
0.97	2.29567435434456\\
0.971	2.29094831472412\\
0.972	2.28623685414095\\
0.973	2.2815399126921\\
0.974	2.27685743078018\\
0.975	2.27218934911525\\
0.976	2.2675356087102\\
0.977	2.2628961508799\\
0.978	2.2582709172375\\
0.979	2.25365984969631\\
0.98	2.24906289046521\\
0.981	2.24447998204778\\
0.982	2.2399110672377\\
0.983	2.23535608912334\\
0.984	2.23081499107957\\
0.985	2.22628771676955\\
0.986	2.22177421014203\\
0.987	2.21727441542771\\
0.988	2.21278827714286\\
0.989	2.20831574008025\\
0.99	2.20385674931458\\
0.991	2.19941125019523\\
0.992	2.19497918834895\\
0.993	2.19056050967356\\
0.994	2.18615516034151\\
0.995	2.18176308679358\\
0.996	2.17738423574156\\
0.997	2.17301855416099\\
0.998	2.16866598929664\\
0.999	2.1643264886543\\
1	2.16000000000349\\
};
\addlegendentry{exact opt adaptive noise (theoretical)}

\end{axis}
\end{tikzpicture}%


==> figs/example_AoI_DP_convergence_t30_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[thick, scale=0.9]
\pgfplotsset{every tick label/.append style={font=\small}}
\begin{axis}[%
width=1.0\columnwidth,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Privacy risk, $\epsilon(t)$},
ymin=0.08,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy (utility)},
ylabel style={
  yshift=-1mm,
  name=label},
ytick={0.08,0.1,0.12,0.14,0.16,0.18,0.2},
yticklabels={0.08,0.1,0.12,0.14,0.16,0.18,0.2},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, legend style={}, font=\scriptsize, at={(axis cs: 0.525,0.08023)}, anchor=south east}
]
\addplot [color=blue]
  table[row sep=crcr]{%
1	0.0961538461538467\\
0.864839725163191	0.115384615384616\\
0.74179465369892	0.13076923076923\\
0.631144266676097	0.143076923076922\\
0.532865885065454	0.152923076923077\\
0.446636858768264	0.1608\\
0.371865077618379	0.167101538461538\\
0.307741885284436	0.172142769230769\\
0.253307881914078	0.176175753846154\\
0.207521262806542	0.179402141538461\\
0.169319990258941	0.181983251692309\\
0.137672182234371	0.184048139815385\\
0.111612417054318	0.185700050313846\\
0.0902643277040685	0.187021578712615\\
0.072851529023615	0.188078801431631\\
0.0586996334673459	0.188924579606843\\
0.0472321260722635	0.189601202147013\\
0.0379624863522763	0.190142500179149\\
0.0304844063683928	0.190575538604858\\
0.0244614160007142	0.190921969345425\\
0.019616767584212	0.191199113937878\\
0.0157240787325943	0.191420829611841\\
0.0125989805316281	0.191598202151011\\
0.0100918511788416	0.191740100182347\\
0.00808161213778576	0.191853618607417\\
0.00647050626249228	0.191944433347472\\
0.00517975007211529	0.192017085139517\\
0.00414594421920431	0.192075206573151\\
0.00331812934349615	0.192121703720059\\
0.00265538368889612	0.192158901437586\\
0.00212487073656069	0.192188659611608\\
};
\addlegendentry{Tradeoff between accuracy and $\epsilon(t)$}

\end{axis}
\end{tikzpicture}%


==> figs/noise_eps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.24500,0.93300}%
\definecolor{mycolor2}{rgb}{0.70000,0.20000,0.90000}%
\definecolor{mycolor3}{rgb}{0.10100,0.50500,0.13300}%
\definecolor{mycolor4}{rgb}{0.30000,0.70000,0.50000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.538in,
at={(0.758in,0.509in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Privacy }\epsilon{}_\text{t}$},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{1/}\epsilon{}_\text{c}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
0.0144269504088895	100\\
0.129842553680007	11.1111111111111\\
0.245258156951124	5.88235294117647\\
0.360673760222241	4\\
0.476089363493358	3.03030303030303\\
0.591504966764475	2.4390243902439\\
0.706920570035592	2.04081632653061\\
0.822336173306709	1.75438596491228\\
0.937751776577826	1.53846153846154\\
1.05316737984894	1.36986301369863\\
1.16858298312006	1.23456790123457\\
1.28399858639118	1.12359550561798\\
1.39941418966229	1.03092783505155\\
};
\addlegendentry{freshest constant noise}

\addplot [color=mycolor1, only marks, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
0.0144269504088895	100\\
0.129842553680007	11.1111111111111\\
0.245258156951124	5.88235294117647\\
0.360673760222241	4\\
0.476089363493358	3.03030303030303\\
0.591504966764475	2.4390243902439\\
0.706920570035592	2.04081632653061\\
0.822336173306709	1.75438596491228\\
0.937751776577826	1.53846153846154\\
1.05316737984894	1.36986301369863\\
1.16858298312006	1.23456790123457\\
1.28399858639118	1.12359550561798\\
1.39941418966229	1.03092783505155\\
};
\addlegendentry{simulation opt constant noise}

\addplot [color=mycolor2, only marks, mark size=2.8pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0139609746320219	100\\
0.126738001838876	11.1111111111111\\
0.240450642408042	5.88235294117647\\
0.353733040143946	4\\
0.464859144264212	3.03030303030303\\
0.578055265679856	2.4390243902439\\
0.692243940857256	2.04081632653061\\
0.804679914708821	1.75438596491228\\
0.922760378122593	1.53846153846154\\
1.03230656687228	1.36986301369863\\
1.14687005611429	1.23456790123457\\
1.25939771580372	1.12359550561798\\
1.37382523232909	1.03092783505155\\
};
\addlegendentry{random scheduling constant noise}

\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
0.0144269504088895	100\\
0.0288539008177792	50\\
0.043280851226669	33.3333333333333\\
0.0577078016355585	25\\
0.0721347520444483	20\\
0.0865617024533378	16.6666666666667\\
0.100988652862228	14.2857142857143\\
0.115415603271117	12.5\\
0.129842553680007	11.1111111111111\\
0.144269504088896	10\\
0.158696454497786	9.09090909090909\\
0.173123404906676	8.33333333333333\\
0.187550355315565	7.69230769230769\\
0.201977305724455	7.14285714285714\\
0.216404256133344	6.66666666666667\\
0.230831206542234	6.25\\
0.245258156951124	5.88235294117647\\
0.259685107360013	5.55555555555556\\
0.274112057768903	5.26315789473684\\
0.288539008177793	5\\
0.302965958586683	4.76190476190476\\
0.317392908995572	4.54545454545455\\
0.331819859404462	4.34782608695652\\
0.346246809813351	4.16666666666667\\
0.360673760222241	4\\
0.37510071063113	3.84615384615385\\
0.38952766104002	3.7037037037037\\
0.40395461144891	3.57142857142857\\
0.418381561857799	3.44827586206897\\
0.432808512266689	3.33333333333333\\
0.447235462675579	3.2258064516129\\
0.461662413084468	3.125\\
0.476089363493358	3.03030303030303\\
0.490516313902248	2.94117647058824\\
0.504943264311137	2.85714285714286\\
0.519370214720027	2.77777777777778\\
0.533797165128916	2.7027027027027\\
0.548224115537806	2.63157894736842\\
0.562651065946696	2.56410256410256\\
0.577078016355585	2.5\\
0.591504966764475	2.4390243902439\\
0.605931917173365	2.38095238095238\\
0.620358867582254	2.32558139534884\\
0.634785817991144	2.27272727272727\\
0.649212768400033	2.22222222222222\\
0.663639718808923	2.17391304347826\\
0.678066669217813	2.12765957446809\\
0.692493619626702	2.08333333333333\\
0.706920570035592	2.04081632653061\\
0.721347520444482	2\\
0.735774470853371	1.96078431372549\\
0.750201421262261	1.92307692307692\\
0.764628371671151	1.88679245283019\\
0.77905532208004	1.85185185185185\\
0.79348227248893	1.81818181818182\\
0.80790922289782	1.78571428571429\\
0.822336173306709	1.75438596491228\\
0.836763123715599	1.72413793103448\\
0.851190074124488	1.69491525423729\\
0.865617024533378	1.66666666666667\\
0.880043974942268	1.63934426229508\\
0.894470925351157	1.61290322580645\\
0.908897875760047	1.58730158730159\\
0.923324826168937	1.5625\\
0.937751776577826	1.53846153846154\\
0.952178726986716	1.51515151515152\\
0.966605677395605	1.49253731343284\\
0.981032627804495	1.47058823529412\\
0.995459578213385	1.44927536231884\\
1.00988652862227	1.42857142857143\\
1.02431347903116	1.40845070422535\\
1.03874042944005	1.38888888888889\\
1.05316737984894	1.36986301369863\\
1.06759433025783	1.35135135135135\\
1.08202128066672	1.33333333333333\\
1.09644823107561	1.31578947368421\\
1.1108751814845	1.2987012987013\\
1.12530213189339	1.28205128205128\\
1.13972908230228	1.26582278481013\\
1.15415603271117	1.25\\
1.16858298312006	1.23456790123457\\
1.18300993352895	1.21951219512195\\
1.19743688393784	1.20481927710843\\
1.21186383434673	1.19047619047619\\
1.22629078475562	1.17647058823529\\
1.24071773516451	1.16279069767442\\
1.2551446855734	1.14942528735632\\
1.26957163598229	1.13636363636364\\
1.28399858639118	1.12359550561798\\
1.29842553680007	1.11111111111111\\
1.31285248720896	1.0989010989011\\
1.32727943761785	1.08695652173913\\
1.34170638802674	1.0752688172043\\
1.35613333843563	1.06382978723404\\
1.37056028884452	1.05263157894737\\
1.3849872392534	1.04166666666667\\
1.39941418966229	1.03092783505155\\
1.41384114007118	1.02040816326531\\
1.42826809048007	1.01010101010101\\
1.44269504088896	1\\
};
\addlegendentry{numerical opt constant noise}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.0144269504088895	100\\
0.129842553680007	11.1111111111111\\
0.245258156951124	5.88235294117647\\
0.360673760222241	4\\
0.476089363493358	3.03030303030303\\
0.591504966764475	2.4390243902439\\
0.706920570035592	2.04081632653061\\
0.822336173306709	1.75438596491228\\
0.937751776577826	1.53846153846154\\
1.05316737984894	1.36986301369863\\
1.16858298312006	1.23456790123457\\
1.28399858639118	1.12359550561798\\
1.39941418966229	1.03092783505155\\
};
\addlegendentry{theoretical bound constant noise}

\addplot [color=mycolor3, only marks, mark size=2.5pt, mark=triangle, mark options={solid, rotate=90, mycolor3}]
  table[row sep=crcr]{%
0.01	69.3147180559947\\
0.09	7.70163533955493\\
0.17	4.07733635623508\\
0.25	2.77258872223979\\
0.33	2.10044600169679\\
0.41	1.69060287941451\\
0.49	1.41458608277542\\
0.57	1.21604768519291\\
0.65	1.06638027778455\\
0.73	0.949516685698576\\
0.81	0.855737259950557\\
0.89	0.778817056808944\\
0.97	0.714584722226745\\
};
\addlegendentry{freshest adaptive noise}

\addplot [color=mycolor3, only marks, mark size=4.2pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.01	58.4960699564732\\
0.09	7.70163533955493\\
0.17	4.07733635623497\\
0.25	2.77258872223978\\
0.33	1.93609282756527\\
0.41	1.64468281420987\\
0.49	1.4145860827754\\
0.57	1.21604768519289\\
0.65	1.06638027778453\\
0.73	0.949516685698558\\
0.81	0.85573725995055\\
0.89	0.778817056808926\\
0.97	0.71458472222675\\
};
\addlegendentry{simulation opt adaptive noise}

\addplot [color=mycolor4, only marks, mark size=3.8pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.01	8.86349258401591\\
0.09	1.78520281181629\\
0.17	1.18955480702797\\
0.25	0.951771538513499\\
0.33	0.829091722122163\\
0.41	0.728644363086521\\
0.49	0.644351178758975\\
0.57	0.57882673114876\\
0.65	0.550633147635947\\
0.73	0.497781616098294\\
0.81	0.466510192403273\\
0.89	0.447639273326389\\
0.97	0.413981308683814\\
};
\addlegendentry{random scheduling adaptive noise}

\addplot [color=mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
0.01	2.46708637342029\\
0.02	1.57122307248548\\
0.03	1.24607109557951\\
0.04	1.76320161923376\\
0.05	2.66645114127889\\
0.06	2.30019477502319\\
0.07	3.46179028012106\\
0.08	3.06516443823453\\
0.09	0.746594609201312\\
0.1	0.713469608701999\\
0.11	0.685117588440786\\
0.12	0.660460781685469\\
0.13	0.638734430617738\\
0.14	0.619379108617338\\
0.15	0.601974995217986\\
0.16	0.586200103323142\\
0.17	0.571802803266585\\
0.18	0.558583209875785\\
0.19	0.546380246395386\\
0.2	0.535062449540455\\
0.21	0.524521302551306\\
0.22	0.514666314874173\\
0.23	0.505421332784382\\
0.24	0.496721733123671\\
0.25	0.488512260895546\\
0.26	0.48074534319767\\
0.27	0.473379760288424\\
0.28	0.466379587706225\\
0.29	0.459713346432113\\
0.3	0.453353314396074\\
0.31	0.447274964315649\\
0.32	0.441456501336627\\
0.33	0.435878480172598\\
0.34	0.430523486061452\\
0.35	0.425375867321664\\
0.36	0.420421509913389\\
0.37	0.41564764641158\\
0.38	0.411042693339903\\
0.39	0.406596112010428\\
0.4	0.402298288949113\\
0.41	0.39814043272319\\
0.42	0.394114484569705\\
0.43	0.390213040689536\\
0.44	0.386429284444042\\
0.45	0.382756926992336\\
0.46	0.379190155151033\\
0.47	0.375723585457055\\
0.48	0.372352223576843\\
0.49	0.369071428339223\\
0.5	0.365876879779825\\
0.51	0.362764550676744\\
0.52	0.359730681133654\\
0.53	1.09977328808587\\
0.54	1.0805199120594\\
0.55	1.06195623446053\\
0.56	1.04404545614335\\
0.57	1.02675335730607\\
0.58	1.010048075217\\
0.59	0.993899904541795\\
0.6	0.978281117635344\\
0.61	0.963165802507339\\
0.62	0.948529716466177\\
0.63	0.934350153699344\\
0.64	0.920605825265944\\
0.65	0.907276750164949\\
0.66	0.894344156304276\\
0.67	0.881790390336694\\
0.68	0.869598835449525\\
0.69	0.857753836301561\\
0.7	0.846240630392398\\
0.71	0.835045285230105\\
0.72	0.824154640733551\\
0.73	0.813556256367485\\
0.74	0.803238362562719\\
0.75	0.793189816021557\\
0.76	0.783400058550583\\
0.77	0.773859079100273\\
0.78	0.764557378723599\\
0.79	0.755485938195034\\
0.8	0.746636188057281\\
0.81	0.737999980885851\\
0.82	0.729569565582224\\
0.83	0.721337563524595\\
0.84	0.713296946421338\\
0.85	0.705441015727104\\
0.86	0.805985093674354\\
0.87	0.796720897195338\\
0.88	0.7876672506363\\
0.89	0.778817056808926\\
0.9	0.770163533955493\\
0.91	0.76170019841752\\
0.92	0.753420848434721\\
0.93	0.745319548989186\\
0.94	0.737390617616961\\
0.95	0.729628611115735\\
0.96	0.722028313083279\\
0.97	0.71458472222675\\
0.98	0.707293041387701\\
0.99	0.70014866723227\\
1	0.693147180559947\\
};
\addlegendentry{numerical opt adaptive noise}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.01	2.46708637342029\\
0.09	0.746594609201312\\
0.17	0.571802803266585\\
0.25	0.488512260895546\\
0.33	0.435878480172598\\
0.41	0.39814043272319\\
0.49	0.369071428339223\\
0.57	1.02675335730607\\
0.65	0.907276750164949\\
0.73	0.813556256367485\\
0.81	0.737999980885851\\
0.89	0.778817056808926\\
0.97	0.71458472222675\\
};
\addlegendentry{theoretical bound adaptive noise}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
